Cassini Composite Infrared Spectrometer (CIRS) Observations of Titan 2004--2017

From 2004 to 2017, the Cassini spacecraft orbited Saturn, completing 127 close flybys of its largest moon, Titan. Cassini's Composite Infrared Spectrometer (CIRS), one of 12 instruments carried on board, profiled Titan in the thermal infrared (7-1000 microns) throughout the entire 13-year mission. CIRS observed on both targeted encounters (flybys) and more distant opportunities, collecting 8.4 million spectra from 837 individual Titan observations over 3633 hours. Observations of multiple types were made throughout the mission, building up a vast mosaic picture of Titan's atmospheric state across spatial and temporal domains. This paper provides a guide to these observations, describing each type and chronicling its occurrences and global-seasonal coverage. The purpose is to provide a resource for future users of the CIRS data set, as well as those seeking to put existing CIRS publications into the overall context of the mission, and to facilitate future inter-comparison of CIRS results with those of other Cassini instruments, and ground-based observations.

==> (inline-0) <==
\begin{deluxetable}{lrlrlrllrrrr}
\tablecaption{\bf Titan Flyby Data}
\tablehead{
\colhead{}	& \colhead{Orbit} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{Illum. }& \colhead{Appr.}	& \colhead{Local} & \multicolumn{2}{c}{Closest Appr.} & \colhead{Phase}	\\
\colhead{} & \colhead{\#} & \colhead{} & \colhead{} & \colhead{C/A} & \colhead{Alt}	 & \colhead{Inb. or}  & \colhead{dir. wrt.} 	& \colhead{Sol. Time} 	& \colhead{Lat}	& \colhead{Lon}	& \colhead{at C/A} \\
\colhead{Flyby}	& \colhead{(Rev)}	& \colhead{Date}	& \colhead{DOY}	& \colhead{Time}	& \colhead{(km)} 	& \colhead{Outb.}	& 	\colhead{Saturn} & \colhead{(Dec-Hr)}	& \colhead{(\dg)}	& \colhead{(\dg)}	& \colhead{(\dg)}
	}
\startdata
\multicolumn{12}{l}{\em Saturn Orbit Insertion/Probe Release} \\
T0	&      0	& 07/02/04	& 184	& 09:28:53	& 339123	& I/B		& Out	& 4.25	& -64.9	& 332.4	& 66.9	\\
TA	& 	A	& 10/26/04	& 300	& 15:30:05	& 1174	& I/B		& In		& 10.64	& 38.9	& 88.7	& 91.0	\\
TB	& 	B	& 12/13/04	& 348	& 11:38:15	& 1192	& I/B		& In		& 10.52	& 59.2	& 84.7	& 101.5	\\
TC	& 	C	& 01/14/05	& 14		& 11:11:59	& 60007	& I/B		& In		& 10.58	& -0.1	& 251.8	& 92.9	\\
T3	& 	3	& 02/15/05	& 46		& 06:57:53	& 1579	& I/B		& In		& 10.39	& 30.1	& 69.0	& 98.5	\\
 \multicolumn{12}{l}{\em Occultations} \\
T4	& 	5	& 03/31/05	& 90		& 20:05:16	& 2404	& I/B		& Out	& 5.32	& 33.1	& 118.6	& 66.4	\\
T5	& 	6	& 04/16/05	& 106	& 19:11:46	& 1027	& I/B		& Out	& 5.31	& 74.3	& 271.9	& 127.1	\\
T6	& 	13	& 08/22/05	& 234	& 08:53:38	& 3660	& I/B		& Out	& 5.00	& -59.6	& 102.1	& 43.6	\\
T7	& 	14	& 09/07/05	& 250	& 08:11:58	& 1075	& I/B		& Out	& 5.00	& -66.5	& 307.8	& 84.7	\\
 \multicolumn{12}{l}{\em Petal Rotations / Magnetotail Passage} \\
T8	& 	17	& 10/28/05	& 301	& 04:15:25	& 1353	& I/B		& In		& 9.39	& 1.0		& 246.2	& 104.8	\\
T9	& 	19	& 12/26/05	& 360	& 18:59:26	& 10411	& I/B		& Out	& 2.97	& -0.4	& 110.4	& 67.1	\\
T10	& 	20	& 01/15/06	& 15		& 11:41:26	& 2043	& I/B		& In		& 8.56	& -0.1	& 250.9	& 120.5	\\
T11	& 	21	& 02/27/06	& 58		& 08:25:18	& 1812	& I/B		& Out	& 0.98	& -0.2	& 107.3	& 92.4	\\
T12	& 	22	& 03/19/06	& 78		& 00:05:55	& 1949	& I/B		& In		& 6.51	& 0.2		& 250.6	& 148.0	\\
T13	& 	23	& 04/30/06	& 120	& 20:58:14	& 1856	& I/B		& Out	& 22.93	& 0.0		& 106.3	& 120.7	\\
T14	& 	24	& 05/20/06	& 140	& 12:18:11	& 1879	& O/B	& In		& 4.44	& 0.6		& 249.9	& 163.0	\\
T15	& 	25	& 07/02/06	& 183	& 09:20:47	& 1906	& I/B		& Out	& 20.88	& -0.4	& 105.5	& 147.8	\\
T16	& 	26	& 07/22/06	& 203	& 00:25:26	& 950	& O/B	& In		& 2.37	& 85.4	& 318.9	& 105.3	\\
T17	& 	28	& 09/07/06	& 250	& 20:16:51	& 1000	& O/B	& In		& 2.25	& 22.6	& 56.8	& 44.6	\\
T18	& 	29	& 09/23/06	& 266	& 18:58:48	& 960	& O/B	& In		& 2.21	& 70.9	& 358.0	& 89.8	\\
T19	& 	30	& 10/09/06	& 282	& 17:30:07	& 980	& O/B	& In		& 2.16	& 60.8	& 358.1	& 81.0	\\
T20	& 	31	& 10/25/06	& 298	& 15:58:07	& 1029	& O/B	& In		& 2.11	& 6.2		& 44.2	& 24.7	\\
T21	& 	35	& 12/12/06	& 346	& 11:41:31	& 1000	& O/B	& In		& 1.98	& 43.5	& 264.6	& 125.2	\\
 \multicolumn{12}{l}{\em Pi-Transfer} \\
T22	& 	36	& 12/28/06	& 362	& 10:05:21	& 1297	& O/B	& In		& 1.92	& 40.6	& 357.9	& 61.9	\\
T23	& 	37	& 01/13/07	& 13		& 08:38:31	& 1000	& O/B	& In		& 1.88	& 30.7	& 358.1	& 53.3	\\
T24	& 	38	& 01/29/07	& 29		& 07:15:55	& 2631	& O/B	& In		& 1.84	& 32.9	& 330.2	& 71.9	\\
T25	& 	39	& 02/22/07	& 53		& 03:12:24	& 1000	& O/B	& Out	& 13.66	& 30.4	& 16.1	& 161.3	\\
T26	& 	40	& 03/10/07	& 69		& 01:49:00	& 981	& O/B	& Out	& 13.61	& 31.7	& 357.7	& 149.5	\\
T27	& 	41	& 03/26/07	& 85		& 00:23:27	& 1010	& O/B	& Out	& 13.57	& 40.9	& 357.7	& 144.1	\\
T28	& 	42	& 04/10/07	& 100	& 22:58:00	& 991	& O/B	& Out	& 13.53	& 50.1	& 357.8	& 137.4	\\
T29	& 	43	& 04/26/07	& 116	& 21:32:58	& 981	& O/B	& Out	& 13.49	& 59.4	& 357.8	& 129.8	\\
T30	& 	44	& 05/12/07	& 132	& 20:09:58	& 959	& O/B	& Out	& 13.44	& 68.6	& 358.0	& 121.7	\\
T31	& 	45	& 05/28/07	& 148	& 18:51:55	& 2299	& O/B	& Out	& 13.41	& 76.6	& 358.7	& 114.4	\\
T32	& 	46	& 06/13/07	& 164	& 17:46:11	& 965	& O/B	& Out	& 13.39	& 84.4	& 358.3	& 107.0	\\
T33	& 	47	& 06/29/07	& 180	& 16:59:46	& 1933	& O/B	& Out	& 13.39	& 8.4	& 294.9	& 95.6	\\
 \multicolumn{12}{l}{\em Icy Satellites} \\
T34	& 	48	& 07/19/07	& 200	& 01:11:20	& 1332	& O/B	& In		& 18.46	& 1.4	& 244.7	& 34.4	\\
T35	& 	49	& 08/31/07	& 243	& 06:32:36	& 3324	& O/B	& Out	& 11.41	& 63.0	& 111.0	& 86.8	\\
\multicolumn{12}{l}{\em High Inclination} \\
T36	& 	50	& 10/02/07	& 275	& 04:42:43	& 973	& O/B	& Out	& 11.39	& -59.6	& 108.5	& 67.4	\\
T37	& 	52	& 11/19/07	& 323	& 00:47:25	& 999	& O/B	& Out	& 11.29	& -21.2	& 117.3	& 51.3	\\
T38	& 	53	& 12/05/07	& 339	& 00:06:50	& 1298	& O/B	& Out	& 11.29	& -79.1	& 173.6	& 69.8	\\
T39	& 	54	& 12/20/07	& 354	& 22:57:55	& 969	& O/B	& Out	& 11.27	& -70.3	& 175.7	& 61.4	\\
T40	& 	55	& 01/05/08	& 5		& 21:30:19	& 1014	& O/B	& Out	& 11.23	& -11.5	& 130.3	& 37.6	\\
T41	& 	59	& 02/22/08	& 53		& 17:32:07	& 1000	& O/B	& Out	& 11.12	& -34.8	& 151.5	& 30.2	\\
T42	& 	62	& 03/25/08	& 85		& 14:27:48	& 999	& O/B	& Out	& 11.02	& -27.2	& 156.3	& 21.4	\\
T43	& 	67	& 05/12/08	& 133	& 10:01:58	& 1001	& O/B	& Out	& 10.89	& 18.1	& 137.3	& 35.8	\\
T44	& 	69	& 05/28/08	& 149	& 08:24:32	& 1400	& O/B	& Out	& 10.84	& 10.4	& 150.3	& 21.0	\\
 \multicolumn{12}{l}{\em High Inclination} \\
T45	&  	78	& 07/31/08	& 213	& 02:13:11	& 1614	& I/B		& Out	& 10.64	& -43.5	& 195.2	& 49.1	\\
T46	& 	91	& 11/03/08	& 308	& 17:35:23	& 1105	& I/B		& Out	& 10.39	& -3.4	& 340.0	& 171.4	\\
T47	& 	93	& 11/19/08	& 324	& 15:56:28	& 1023	& I/B		& Out	& 10.34	& -21.7	& 177.5	& 28.1	\\
T48	& 	95	& 12/05/08	& 340	& 14:25:45	& 961	& I/B		& Out	& 10.29	& -10.4	& 178.7	& 25.0	\\
T49	& 	97	& 12/21/08	& 356	& 12:59:52	& 971	& I/B		& Out	& 10.25	& -44.2	& 236.7	& 82.6	\\
T50	& 	102	& 02/07/09	& 38		& 08:50:52	& 967	& I/B		& Out	& 10.14	& -33.9	& 306.4	& 136.1	\\
T51	& 	106	& 03/27/09	& 86		& 04:43:36	& 963	& I/B		& Out	& 10.03	& -30.6	& 234.8	& 84.1	\\
\multicolumn{12}{l}{\em Saturn Equinox Viewing} \\
T52	&  	108	& 04/04/09	& 94		& 01:47:46	& 4147	& O/B	& In		& 21.87	& -2.7	& 176.3	& 151.5	\\
T53	& 	109	& 04/20/09	& 110	& 00:20:45	& 3599	& O/B	& In		& 21.83	& -7.6	& 177.6	& 148.5	\\
-- 	&	109	& 04/27/09	& 117	& 04:05:52	& 694947	& Both	& Out	& 8.50	& 28.3	& 69.6	& 64.0	\\
T54	& 	110	& 05/05/09	& 125	& 22:54:15	& 3242	& O/B	& In		& 21.79	& -13.6	& 177.8	& 145.9	\\
T55	& 	111	& 05/21/09	& 141	& 21:26:41	& 966	& O/B	& In		& 21.75	& -21.9	& 177.9	& 141.5	\\
T56	& 	112	& 06/06/09	& 157	& 20:00:00	& 968	& O/B	& In		& 21.71	& -31.9	& 178.1	& 135.1	\\
T57	& 	113	& 06/22/09	& 173	& 18:32:35	& 955	& O/B	& In		& 21.67	& -42.0	& 178.4	& 127.9	\\
T58	& 	114	& 07/08/09	& 189	& 17:04:03	& 966	& O/B	& In		& 21.62	& -52.1	& 178.8	& 120.2	\\
T59	& 	115	& 07/24/09	& 205	& 15:34:03	& 956	& O/B	& In		& 21.58	& -62.1	& 179.6	& 112.2	\\
T60	& 	116	& 08/09/09	& 221	& 14:03:53	& 971	& O/B	& In		& 21.53	& -72.3	& 180.8	& 104.1	\\
T61	& 	117	& 08/25/09	& 237	& 12:51:37	& 961	& O/B	& In		& 21.51	& -19.2	& 237.1	& 85.9	\\
 \multicolumn{12}{l}{\em Icy Satellite Flybys and Ansa-to-Ansa Occultations} \\
T62	&  	119	& 10/12/09	& 285	& 08:36:24	& 1299	& O/B	& In		& 21.39	& -61.8	& 68.9	& 99.4	\\
T63	& 	122	& 12/12/09	& 346	& 01:03:14	& 4847	& O/B	& Out	& 16.61	& 33.4	& 114.6	& 124.4	\\
T64	& 	123	& 12/28/09	& 362	& 00:16:58	& 951	& O/b	& Out	& 16.61	& 82.1	& 172.4	& 85.9	\\
T65	& 	124	& 01/12/10	& 12		& 23:10:36	& 1074	& O/B	& Out	& 16.59	& -82.2	& 359.1	& 95.2	\\
T66	& 	125	& 01/28/10	& 28		& 22:28:50	& 7486	& O/b	& Out	& 16.60	& -53.0	& 296.7	& 68.6	\\
T67	& 	129	& 04/05/10	& 95		& 15:50:54	& 7438	& O/B	& In		& 20.89	& 0.4		& 240.4	& 73.0	\\
\multicolumn{12}{l}{\em High Northern Titan Ground tracks} \\
T68	& 	131	& 05/20/10	& 140	& 03:24:20	& 1398	& O/B	& Out	& 15.75	& -48.8	& 116.9	& 112.4	\\
T69	& 	132	& 06/05/10	& 156	& 02:26:27	& 2042	& O/B	& Out	& 15.74	& 87.0	& 6.0	& 87.2	\\
T70	& 	133	& 06/21/10	& 172	& 01:27:43	& 878	& O/B	& Out	& 15.73	& 83.8	& 172.9	& 82.3	\\
\multicolumn{12}{l}{\em Inclined - 1} \\
T71	& 	134	& 07/07/10	& 188	& 00:22:45	& 1004	& O/B	& Out	& 15.71	& -56.5	& 303.3	& 82.3	\\
T72	& 	138	& 09/24/10	& 267	& 18:38:41	& 8178	& O/B	& Out	& 15.60	& -14.9	& 290.4	& 59.8	\\
T73	& 	140	& 11/11/10	& 315	& 13:37:01	& 7926	& O/B	& Out	& 15.44	& -35.3	& 108.4	& 120.9	\\
 \multicolumn{12}{l}{\em Equatorial - 1} \\
T74	&  	145	& 02/18/11	& 49		& 16:04:11	& 3651	& O/B	& In		& 20.40	& 1.0		& 244.5	& 61.6	\\
T75	& 	147	& 04/19/11	& 109	& 05:00:39	& 10053	& O/B	& Out	& 13.69	& 0.4		& 106.9	& 101.3	\\
T76	& 	148	& 05/08/11	& 128	& 22:53:44	& 1873	& O/B	& In		& 19.58	& 0.3		& 247.6	& 46.7	\\
T77	& 	149	& 06/20/11	& 171	& 18:32:00	& 1359	& O/B	& Out	& 11.93	& 0.4		& 106.0	& 73.2	\\
T78	& 	153	& 09/12/11	& 255	& 02:50:06	& 5821	& O/B	& In		& 17.22	& -0.4	& 60.2	& 159.1	\\
T79	& 	158	& 12/13/11	& 347	& 20:11:23	& 3583	& O/b	& Out	& 12.59	& 7.4		& 290.9	& 100.1	\\
T80	& 	159	& 01/02/12	& 2		& 15:13:38	& 29514	& O/B	& In		& 18.34	& -59.5	& 246.9	& 75.8	\\
T81	& 	160	& 01/30/12	& 30		& 13:39:48	& 31130	& O/B	& Out	& 12.33	& -59.7	& 105.1	& 96.3	\\
T82	& 	161	& 02/19/12	& 50		& 08:43:17	& 3803	& O/B	& In		& 18.08	& 9.5		& 61.4	& 142.6	\\
T83	& 	166	& 05/22/12	& 143	& 01:10:11	& 954	& O/B	& Out	& 13.40	& 72.7	& 127.7	& 71.2	\\
 \multicolumn{12}{l}{\em Inclined - 2} \\	
T84	& 	167	& 06/07/12	& 159	& 00:07:21	& 959	& O/B	& Out	& 13.38	& 38.8	& 282.7	& 74.6	\\
T85	& 	169	& 07/24/12	& 206	& 20:03:07	& 1012	& O/B	& Out	& 13.27	& 62.0	& 149.3	& 58.3	\\
T86	& 	172	& 09/26/12	& 270	& 14:35:38	& 956	& O/B	& Out	& 13.13	& 62.6	& 200.6	& 46.6	\\
T87	& 	174	& 11/13/12	& 318	& 10:22:08	& 974	& O/B	& Out	& 13.01	& 11.7	& 124.6	& 68.2	\\
T88	& 	175	& 11/29/12	& 334	& 08:56:59	& 1015	& O/B	& Out	& 12.97	& 25.9	& 147.9	& 44.1	\\
T89	& 	181	& 02/17/13	& 48		& 01:56:35	& 1978	& O/B	& Out	& 12.78	& 21.1	& 154.9	& 34.8	\\
T90	& 	185	& 04/05/13	& 95		& 21:43:30	& 1400	& O/B	& Out	& 12.66	& -16.5	& 129.7	& 68.7	\\
T91	& 	190	& 05/23/13	& 143	& 17:32:55	& 970	& O/B	& Out	& 12.54	& 46.1	& 239.9	& 50.3	\\
T92	& 	194	& 07/10/13	& 191	& 13:21:47	& 964	& O/B	& Out	& 12.43	& 37.0	& 234.7	& 45.6	\\
T93	& 	195	& 07/26/13	& 207	& 11:56:22	& 1399	& O/B	& Out	& 12.39	& 28.1	& 249.2	& 58.0	\\
T94	& 	197	& 09/12/13	& 255	& 07:43:56	& 1397	& I/B		& Out	& 12.27	& 17.3	& 206.0	& 21.0	\\
T95	& 	198	& 10/14/13	& 287	& 04:56:27	& 961	& I/B		& Out	& 12.19	& 8.3	& 205.3	& 24.7	\\
T96	& 	199	& 12/01/13	& 335	& 00:41:19	& 1400	& I/B		& In		& 12.07	& -13.6	& 143.4	& 50.4	\\
T97	& 	200	& 01/01/14	& 1		& 21:59:41	& 1400	& I/B		& In		& 12.00	& -14.1	& 176.7	& 35.1	\\
T98	& 	201	& 02/02/14	& 33		& 19:12:38	& 1236	& I/B		& In		& 11.92	& -22.6	& 176.8	& 43.9	\\
T99	& 	202	& 03/06/14	& 65		& 16:26:47	& 1500	& I/B		& In		& 11.84	& -31.1	& 176.9	& 52.6	\\
T100	& 	203	& 04/07/14	& 97		& 13:41:14	& 963	& I/B		& In		& 11.76	& -36.8	& 187.7	& 59.5	\\
T101	& 	204	& 05/17/14	& 137	& 16:12:15	& 2992	& I/B		& Out	& 0.04	& -37.3	& 161.7	& 157.7	\\
T102	& 	205	& 06/18/14	& 169	& 13:28:25	& 3659	& I/B		& Out	& 23.97	& -36.9	& 178.6	& 165.5	\\
T103	& 	206	& 07/20/14	& 201	& 10:40:58	& 5103	& I/B		& Out	& 23.89	& -31.8	& 178.9	& 170.8	\\
T104	& 	207	& 8/21/14		& 233	& 08:09:09	& 964	& I/B 	& Out	& 23.82	& 34.5	& 360.0	& 11.9	\\
T105	& 	208	& 9/22/14		& 265	& 05:23:19	& 1401	& I/B		& Out	& 23.75	& 43.8	& 0.5		& 21.0	\\
T106	& 	209	& 10/24/14	& 297	& 02:40:30	& 1013	& I/B		& Out	& 23.67	& 37.5	& 322.3	& 31.4	\\
T107	& 	210	& 12/10/14	& 344	& 22:26:35	& 980	& I/B		& Out	& 23.55	& 53.8	& 57.4	& 56.0	\\
T108	& 	211	& 1/11/15		& 11		& 19:48:35	& 970	& I/B		& Out	& 23.48	& 69.3	& 1.7		& 45.8	\\
T109	& 	212	& 2/12/15		& 43		& 17:08:04	& 1200	& I/B		& Out	& 23.40	& 78.7	& 4.3		& 55.0	\\
T110	& 	213	& 03/16/15	& 75		& 14:29:48	& 2275	& I/B		& Out	& 23.33	& 74.8	& 95.0	& 70.5	\\
 \multicolumn{12}{l}{\em Equatorial - 2} \\	
T111	& 	215	& 05/07/15	& 127	& 22:50:23	& 2722	& I/B		& In		& 6.00	& -0.8	& 67.0	& 33.8	\\
T112	& 	218	& 07/07/15	& 188	& 08:09:50	& 10953	& I/B		& Out	& 0.77	& 0.8		& 293.9	& 78.5	\\
T113	& 	222	& 09/28/15	& 271	& 21:37:12	& 1035	& I/B		& In		& 6.35	& -0.8	& 61.4	& 41.9	\\
T114	& 	225	& 11/13/15	& 317	& 05:46:31	& 11297	& I/B		& Out	& 2.49	& -14.4	& 122.4	& 91.8	\\
 \multicolumn{12}{l}{\em Inclined - 3} \\	 
T115	& 	230	& 01/16/16	& 16		& 02:20:24	& 3548	& I/B		& Out	& 2.46	& -19.0	& 300.2	& 104.0	\\
T116	& 	231	& 02/01/16	& 32		& 01:00:05	& 1398	& I/B		& Out	& 2.42	& -82.7	& 174.8	& 121.2	\\
T117	& 	232	& 02/16/16	& 47		& 23:49:41	& 1018	& I/B		& Out	& 2.40	& -39.1	& 284.0	& 122.4	\\
T118	& 	234	& 04/04/16	& 95		& 19:42:42	& 990	& I/B		& Out	& 2.28	& -62.8	& 243.5	& 138.5	\\
T119	& 	235	& 05/06/16	& 127	& 16:54:37	& 969	& I/B		& Out	& 2.20	& -59.1	& 178.0	& 139.2	\\
T120	& 	236	& 06/07/16	& 159	& 14:06:17	& 974	& I/B		& Out	& 2.11	& -35.8	& 146.8	& 124.6	\\
T121	& 	238	& 07/25/16	& 207	& 09:58:23	& 975	& I/B		& Out	& 1.99	& -6.4	& 129.2	& 101.2	\\
T122	& 	239	& 08/10/16	& 223	& 08:30:53	& 1698	& I/B		& Out	& 1.95	& 12.3	& 123.6	& 88.4	\\
T123	& 	243	& 09/27/16	& 271	& 04:16:59	& 1775	& I/B		& Out	& 1.82	& 22.6	& 124.5	& 86.1	\\
T124	& 	248	& 11/13/16	& 318	& 23:55:56	& 1585	& I/B		& Out	& 1.69	& 37.3	& 120.9	& 78.4	\\
T125	& 	250	& 11/29/16	& 334	& 22:14:32	& 3159	& I/B		& Out	& 1.63	& 42.3	& 127.0	& 80.9	\\
 \multicolumn{12}{l}{\em F Ring/Proximal Orbits} \\	
-- &	253	& 12/15/16	& 350	& 21:52:44	& 342353	& Both	& In		& 1.75	& 67.9	& 96.0	& 58.4	\\
-- & 	255	& 12/31/16	& 366	& 12:19:04	& 679042	& Both	& In		& 1.00	& 45.2	& 44.6	& 29.1	\\
-- & 	259	& 02/01/17	& 32		& 19:52:54	& 219437	& I/B		& Out	& 2.00	& -30.8	& 312.0	& 90.3	\\
-- & 	261	& 02/17/17	& 48		& 13:10:25	& 186791	& Both	& Out	& 1.25	& 56.6	& 128.3	& 77.6	\\
-- & 	264	& 03/05/17	& 64		& 11:53:50	& 489882	& Both	& In		& 1.25	& 60.0	& 57.4	& 42.4	\\
T126	 & 	270	& 04/22/17	& 112	& 06:08:07	& 980	& I/B		& Out	& 1.03	& 65.5	& 100.5	& 63.8	\\
-- & 	273	& 05/07/17	& 127	& 20:32:16	& 496014	& Both	& In		& 0.75	& 38.1	& 41.2	& 30.7	\\
-- & 	275	& 05/24/17	& 144	& 00:18:54	& 117956	& I/B		& Out	& 0.50	& -24.1	& 323.1	& 69.0	\\
-- & 	278	& 06/08/17	& 159	& 18:44:46	& 367299	& Both	& In		& 0.75	& 52.6	& 44.0	& 37.9	\\
-- &	283	& 07/10/17	& 191	& 13:50:51	& 264317	& Both	& In		& 0.25	& 72.2	&  65.8	&  56.3	\\
-- & 	285	& 07/26/17	& 207	& 23:20:01	& 494283	& Both	& Out	& 0.75	& -14.2	& 319.6    & 66.2	\\
-- & 	288	& 08/11/17	& 223	& 05:04:09	& 194991	& O/B	& In		& 0.00	& 70.9	& 131.9    & 77.4	\\
-- & 	292	& 09/11/17	& 254	& 19:04:48	& 119733	& O/B	& Out	& 23.50	& 63.3	& 132.7    & 85.6	\\
\enddata
\label{tab:flybys}
\end{deluxetable}
\begin{deluxetable}{lllllll}
\tablecaption{\bf CIRS Far-Infrared Limb Observations}
\tablehead{
\colhead{Flyby} & \colhead{Observation Name} & \colhead{Date} & \colhead{Year} & \colhead{Start} & \colhead{Duration} & \colhead{Pointing} \\
\colhead{No.} & \colhead{} & \colhead{} & \colhead{Day} & \colhead{ Time} & \colhead{(HR:MN)} & \colhead{(Latitudes)}
}
\startdata
T4 & CIRS\_005TI\_FIRLMBT002\_PRIME & 04/01/05 & 090 & 20:05:16 & 0:45 & 80N, 70N \\
T4 & CIRS\_005TI\_FIRLMBAER002\_PRIME & 04/01/05 & 090 & 20:50:16 & 0:30 & 85N, 75N \\
T4 & CIRS\_005TI\_FIRLMBINT002\_PRIME & 04/01/05 & 090 & 21:20:16 & 0:45 & 85N \\
T6 & CIRS\_013TI\_FIRLMBINT002\_PRIME & 08/23/05 & 234 & 06:38:37 & 1:00 & 55S \\
T6 & CIRS\_013TI\_FIRLMBAER002\_PRIME & 08/23/05 & 234 & 07:38:37 & 0:30 & 50S \\
T6 & CIRS\_013TI\_FIRLMBT002\_PRIME & 08/23/05 & 234 & 08:08:37 & 0:35 & 50S, 55S \\
T6 & CIRS\_013TI\_FIRLMBT003\_PRIME & 08/23/05 & 234 & 09:03:37 & 0:35 & 45S, 40S \\
T6 & CIRS\_013TI\_FIRLMBAER003\_PRIME & 08/23/05 & 234 & 09:38:37 & 0:30 & 40S \\
T6 & CIRS\_013TI\_FIRLMBINT003\_PRIME & 08/23/05 & 234 & 10:08:37 & 1:00 & 45S \\
T10 & CIRS\_020TI\_FIRLMBINT003\_PRIME & 01/16/06 & 015 & 12:41:27 & 1:00 & 55N \\
T14 & CIRS\_024TI\_FIRLMBINT002\_PRIME & 05/21/06 & 140 & 09:48:11 & 1:25 & 50N \\
T14 & CIRS\_024TI\_FIRLMBINT003\_PRIME & 05/21/06 & 140 & 13:45:11 & 0:48 & 50N \\
T15 & CIRS\_025TI\_FIRLMBAER003\_PRIME & 07/03/06 & 183 & 09:50:47 & 1:00 & 62N \\
T15 & CIRS\_025TI\_FIRLMBINT003\_PRIME & 07/03/06 & 183 & 10:50:47 & 1:00 & 62N \\
T16 & CIRS\_026TI\_FIRLMBINT003\_PRIME & 07/23/06 & 203 & 01:40:26 & 1:00 & 45N \\
T17 & CIRS\_028TI\_FIRLMBINT002\_PRIME & 09/08/06 & 250 & 17:52:51 & 1:00 & 15S \\
T17 & CIRS\_028TI\_FIRLMBAER002\_PRIME & 09/08/06 & 250 & 18:52:51 & 0:39 & 15S \\
T17 & CIRS\_028TI\_FIRLMBT002\_PRIME & 09/08/06 & 250 & 19:31:51 & 0:30 & 15S, 25S \\
T18 & CIRS\_029TI\_FIRLMBINT003\_PRIME & 09/24/06 & 266 & 16:58:49 & 1:15 & 30N \\
T24 & CIRS\_038TI\_FIRLMBINT001\_PRIME & 01/30/07 & 029 & 05:15:55 & 0:45 & 28N \\
T24 & CIRS\_038TI\_FIRLMBT001\_PRIME & 01/30/07 & 029 & 06:00:55 & 0:52 & 28N \\
T26 & CIRS\_040TI\_FIRLMBINT001\_PRIME & 03/10/07 & 068 & 23:34:00 & 0:51 & 10N \\
T26 & CIRS\_040TI\_FIRLMBT002\_PRIME & 03/11/07 & 069 & 02:12:00 & 0:30 & 3N, 17N \\
T26 & CIRS\_040TI\_FIRLMBAER002\_PRIME & 03/11/07 & 069 & 02:42:00 & 0:30 & 15N \\
T26 & CIRS\_040TI\_FIRLMBINT002\_PRIME & 03/11/07 & 069 & 03:35:00 & 0:37 & 15N \\
T27 & CIRS\_041TI\_FIRLMBINT002\_PRIME & 03/27/07 & 085 & 01:56:27 & 0:42 & 44N \\
T32 & CIRS\_046TI\_FIRLMBINT903\_PRIME & 06/14/07 & 164 & 18:32:11 & 0:16 & 45N \\
T35 & CIRS\_049TI\_FIRLMBINT001\_PRIME & 09/01/07 & 243 & 04:32:34 & 1:00 & 70N \\
T37 & CIRS\_052TI\_FIRLMBINT001\_PRIME & 11/19/07 & 322 & 22:47:25 & 0:21 & 80S \\
T37 & CIRS\_052TI\_FIRLMBAER001\_PRIME & 11/19/07 & 322 & 23:08:25 & 0:54 & 80S, 70S \\
T37 & CIRS\_052TI\_FIRLMBT001\_PRIME & 11/20/07 & 323 & 00:02:25 & 0:30 & 65S, 75S \\
T38 & CIRS\_053TI\_FIRLMBINT001\_PRIME & 12/05/07 & 338 & 21:36:50 & 1:15 & 0N \\
T38 & CIRS\_053TI\_FIRLMBAER001\_PRIME & 12/05/07 & 338 & 22:51:50 & 0:25 & 0N \\
T38 & CIRS\_053TI\_FIRLMBT001\_PRIME & 12/05/07 & 338 & 23:16:50 & 0:35 & 5S, 5N \\
T40 & CIRS\_055TI\_FIRLMBINT001\_PRIME & 01/06/08 & 005 & 19:30:20 & 0:55 & 30S \\
T42 & CIRS\_062TI\_FIRLMBINT003\_PRIME & 03/26/08 & 085 & 12:28:48 & 0:44 & 55S \\
T42 & CIRS\_062TI\_FIRLMBAER001\_PRIME & 03/26/08 & 085 & 13:12:48 & 0:25 & 55S \\
T42 & CIRS\_062TI\_FIRLMBT001\_PRIME & 03/26/08 & 085 & 13:37:48 & 0:29 & 52S, 62S \\
T46 & CIRS\_091TI\_FIRLMBINT001\_PRIME & 11/04/08 & 308 & 15:45:24 & 0:22 & no data \\
T47 & CIRS\_093TI\_FIRLMBINT002\_PRIME & 11/20/08 & 324 & 16:58:28 & 1:13 & 45S \\
T48 & CIRS\_095TI\_FIRLMBINT001\_PRIME & 12/06/08 & 340 & 11:25:45 & 1:00 & 35S \\
T48 & CIRS\_095TI\_FIRLMBINT002\_PRIME & 12/06/08 & 340 & 15:20:45 & 1:20 & 25S \\
T49 & CIRS\_097TI\_FIRLMBINT001\_PRIME & 12/22/08 & 356 & 09:59:52 & 1:00 & 10N \\
T53 & CIRS\_109TI\_FIRLMBAER001\_PRIME & 04/20/09 & 109 & 22:45:45 & 0:37 &  8N\\
T53 & CIRS\_109TI\_FIRLMBT001\_PRIME & 04/20/09 & 109 & 23:22:55 & 0:48 & 12S \\
T53 & CIRS\_109TI\_FIRLMBAER002\_PRIME & 04/21/09 & 110 & 00:46:45 & 0:49 & 38S \\
T54 & CIRS\_110TI\_FIRLMBINT001\_PRIME & 05/06/09 & 125 & 20:39:16 & 1:00 & 20N \\
T54 & CIRS\_110TI\_FIRLMBAER001\_PRIME & 05/06/09 & 125 & 21:39:16 & 0:30 & 30N \\
T54 & CIRS\_110TI\_FIRLMBT001\_PRIME & 05/06/09 & 125 & 22:09:16 & 0:35 & 10N, 5N \\
T57 & CIRS\_113TI\_FIRLMBINT001\_PRIME & 06/23/09 & 173 & 16:17:35 & 1:05 & 10S \\
T59 & CIRS\_115TI\_FIRLMBT002\_PRIME & 07/25/09 & 205 & 15:49:04 & 0:35 & 50S, 55S \\
T59 & CIRS\_115TI\_FIRLMBAER002\_PRIME & 07/25/09 & 205 & 16:24:04 & 0:30 & 60S \\
T59 & CIRS\_115TI\_FIRLMBINT002\_PRIME & 07/25/09 & 205 & 16:54:04 & 0:55 & 60S \\
T62 & CIRS\_119TI\_FIRLMBT001\_PRIME & 10/13/09 & 285 & 07:45:25 & 0:30 & 75S \\
T62 & CIRS\_119TI\_FIRLMBAER002\_PRIME & 10/13/09 & 285 & 09:01:25 & 0:50 & 70S \\
T62 & CIRS\_119TI\_FIRLMBINT002\_PRIME & 10/13/09 & 285 & 09:51:25 & 1:00 & 75S \\
T64 & CIRS\_123TI\_FIRLMBINT001\_PRIME & 12/28/09 & 361 & 22:01:59 & 0:59 & 45N \\
T64 & CIRS\_123TI\_FIRLMBAER001\_PRIME & 12/28/09 & 361 & 23:01:59 & 0:37 & 50N \\
T66 & CIRS\_125TI\_FIRLMBINT001\_PRIME & 01/29/10 & 028 & 19:58:49 & 1:08 & 30N \\
T66 & CIRS\_125TI\_FIRLMBAER001\_PRIME & 01/29/10 & 028 & 21:06:49 & 0:34 & 20N \\
T66 & CIRS\_125TI\_FIRLMBT001\_PRIME & 01/29/10 & 028 & 21:40:19 & 0:34 & 23N, 28N \\
T67 & CIRS\_129TI\_FIRLMBCON001\_PRIME & 04/06/10 & 095 & 13:35:39 & 1:00 & 70N \\
T67 & CIRS\_129TI\_FIRLMBAER001\_PRIME & 04/06/10 & 095 & 14:35:39 & 0:30 & 70N \\
T67 & CIRS\_129TI\_FIRLMBT001\_PRIME & 04/06/10 & 095 & 15:05:39 & 0:30 & 70N \\
T70 & CIRS\_133TI\_FIRLMBINT001\_PRIME & 06/21/10 & 171 & 23:12:18 & 1:02 & 55N \\
T72 & CIRS\_138TI\_FIRLMBINT001\_PRIME & 09/25/10 & 267 & 16:23:41 & 1:00 & 87S \\
T72 & CIRS\_138TI\_FIRLMBAER001\_PRIME & 09/25/10 & 267 & 17:23:41 & 0:30 & 87S \\
T72 & CIRS\_138TI\_FIRLMBT001\_PRIME & 09/25/10 & 267 & 17:53:41 & 0:30 & 82S, 87S \\
T73 & CIRS\_140TI\_FIRLMBT002\_PRIME & 11/12/10 & 315 & 13:12:01 & 1:10 & Safing event \\
T73 & CIRS\_140TI\_FIRLMBAER002\_PRIME & 11/12/10 & 315 & 14:22:01 & 0:30 & Safing event \\
T73 & CIRS\_140TI\_FIRLMBINT002\_PRIME & 11/12/10 & 315 & 14:52:01 & 1:00 & Safing event\\
T76 & CIRS\_148TI\_FIRLMBINT001\_PRIME & 05/09/11 & 128 & 20:23:45 & 1:00 & 50N \\
T76 & CIRS\_148TI\_FIRLMBAER001\_PRIME & 05/09/11 & 128 & 21:23:45 & 0:45 & 50N \\
T76 & CIRS\_148TI\_FIRLMBT001\_PRIME & 05/09/11 & 128 & 22:08:45 & 0:35 & 55N, 60N \\
T78 & CIRS\_153TI\_FIRLMBINT001\_PRIME & 09/13/11 & 255 & 00:35:06 & 1:00 & 73S \\
T78 & CIRS\_153TI\_FIRLMBAER001\_PRIME & 09/13/11 & 255 & 01:35:06 & 0:32 & 73S \\
T79 & CIRS\_158TI\_FIRLMBINT501\_PRIME & 12/14/11 & 347 & 17:56:24 & 1:00 & 57S \\
T79 & CIRS\_158TI\_FIRLMBAER501\_PRIME & 12/14/11 & 347 & 18:56:24 & 0:30 & 57S \\
T79 & CIRS\_158TI\_FIRLMBT501\_PRIME & 12/14/11 & 347 & 19:26:24 & 0:45 & 37S \\
T82 & CIRS\_161TI\_FIRLMBINT001\_PRIME & 02/20/12 & 050 & 06:28:17 & 1:00 & 75N \\
T82 & CIRS\_161TI\_FIRLMBAER001\_PRIME & 02/20/12 & 050 & 07:28:17 & 0:30 & 75N \\
T82 & CIRS\_161TI\_FIRLMBT001\_PRIME & 02/20/12 & 050 & 07:58:17 & 0:45 & 56S \\
T82 & CIRS\_161TI\_FIRLMBT002\_PRIME & 02/20/12 & 050 & 08:43:17 & 0:45 & 56S, 51S \\
T82 & CIRS\_161TI\_FIRLMBAER002\_PRIME & 02/20/12 & 050 & 09:28:17 & 0:30 & 56S \\
T82 & CIRS\_161TI\_FIRLMBINT002\_PRIME & 02/20/12 & 050 & 09:58:17 & 1:00 & 56S \\
T85 & CIRS\_169TI\_FIRLMBINT001\_PRIME & 07/25/12 & 206 & 17:33:08 & 1:15 & 37N \\
T85 & CIRS\_169TI\_FIRLMBAER001\_PRIME & 07/25/12 & 206 & 18:48:08 & 0:30 & 37N \\
T85 & CIRS\_169TI\_FIRLMBT001\_PRIME & 07/25/12 & 206 & 19:19:08 & 0:34 & 37N, 32N \\
T86 & CIRS\_172TI\_FIRLMBINT001\_PRIME & 09/27/12 & 270 & 12:20:39 & 1:00 & 50N \\
T86 & CIRS\_172TI\_FIRLMBAER001\_PRIME & 09/27/12 & 270 & 13:20:39 & 0:25 & 50N \\
T86 & CIRS\_172TI\_FIRLMBT001\_PRIME & 09/27/12 & 270 & 13:46:39 & 0:31 & 50N, 45N \\
T86 & CIRS\_172TI\_FIRLMBAER002\_PRIME & 09/27/12 & 270 & 15:10:39 & 0:40 & 49N \\
T86 & CIRS\_172TI\_FIRLMBINT002\_PRIME & 09/27/12 & 270 & 16:12:39 & 0:38 & 49N \\
T88 & CIRS\_175TI\_FIRLMBINT001\_PRIME & 11/30/12 & 334 & 06:41:59 & 1:00 & 2S \\
T88 & CIRS\_175TI\_FIRLMBAER001\_PRIME & 11/30/12 & 334 & 07:41:59 & 0:30 & 2S \\
T88 & CIRS\_175TI\_FIRLMBT001\_PRIME & 11/30/12 & 334 & 08:12:59 & 0:29 & 2S \\
T90 & CIRS\_185TI\_FIRLMBINT001\_PRIME & 04/06/13 & 095 & 19:28:31 & 1:00 & 14N \\
T90 & CIRS\_185TI\_FIRLMBAER001\_PRIME & 04/06/13 & 095 & 20:28:31 & 0:30 & 14N \\
T90 & CIRS\_185TI\_FIRLMBT001\_PRIME & 04/06/13 & 095 & 20:58:31 & 0:30 & 14N \\
T94 & CIRS\_197TI\_FIRLMBAER002\_PRIME & 09/13/13 & 255 & 08:23:56 & 0:35 & 19N \\
T94 & CIRS\_197TI\_FIRLMBINT002\_PRIME & 09/13/13 & 255 & 08:58:56 & 1:00 & 18N \\
T96 & CIRS\_199TI\_FIRLMBAER002\_PRIME & 12/02/13 & 335 & 01:11:19 & 0:45 & 10S \\
T96 & CIRS\_199TI\_FIRLMBINT002\_PRIME & 12/02/13 & 335 & 01:56:19 & 1:00 & 10S \\
T97 & CIRS\_200TI\_FIRLMBAER002\_PRIME & 01/02/14 & 001 & 22:29:41 & 0:45 & 24S \\
T97 & CIRS\_200TI\_FIRLMBINT002\_PRIME & 01/02/14 & 001 & 23:14:41 & 1:00 & 24S \\
T100 & CIRS\_203TI\_FIRLMBWTR001\_PRIME & 04/08/14 & 097 & 11:26:14 & 0:53 & 22S \\
T100 & CIRS\_203TI\_FIRLMBAER002\_PRIME & 04/08/14 & 097 & 13:50:14 & 1:06 & 40S \\
T100 & CIRS\_203TI\_FIRLMBINT002\_PRIME & 04/08/14 & 097 & 15:18:14 & 0:38 & 40S \\
T103 & CIRS\_206TI\_FIRLMBINT005\_PRIME & 07/21/14 & 201 & 08:25:58 & 1:00 & 3S \\
T103 & CIRS\_206TI\_FIRLMBAER001\_PRIME & 07/21/14 & 201 & 09:25:58 & 0:30 & 3S \\
T104 & CIRS\_208TI\_FIRLMBAER001\_PRIME & 09/23/14 & 265 & 05:53:19 & 0:45 & 28N \\
T104 & CIRS\_208TI\_FIRLMBINT002\_PRIME & 09/23/14 & 265 & 06:38:19 & 1:00 & 28N \\
T109 & CIRS\_212TI\_FIRLMBAER001\_PRIME & 02/13/15 & 043 & 17:38:04 & 0:45 & 47N \\
T109 & CIRS\_212TI\_FIRLMBINT002\_PRIME & 02/13/15 & 043 & 18:45:04 & 0:38 & 47N \\
T110 & CIRS\_213TI\_FIRLMBAER002\_PRIME & 03/17/15 & 075 & 14:59:49 & 0:45 & 49N \\
T110 & CIRS\_213TI\_FIRLMBINT002\_PRIME & 03/17/15 & 075 & 15:44:49 & 1:00 & 49N \\
T111 & CIRS\_215TI\_FIRLMBT002\_PRIME & 05/08/15 & 127 & 23:00:24 & 0:35 & 60S, 55S \\
T111 & CIRS\_215TI\_FIRLMBAER003\_PRIME & 05/08/15 & 127 & 23:35:24 & 0:30 & 60S \\
T111 & CIRS\_215TI\_FIRLMBINT002\_PRIME & 05/09/15 & 128 & 00:05:24 & 1:00 & 60S \\
T112 & CIRS\_218TI\_FIRLMBINT001\_PRIME & 07/08/15 & 188 & 05:54:51 & 1:00 & 80S \\
T112 & CIRS\_218TI\_FIRLMBAER001\_PRIME & 07/08/15 & 188 & 06:54:51 & 0:30 & 80N \\
T112 & CIRS\_218TI\_FIRLMBT001\_PRIME & 07/08/15 & 188 & 07:24:51 & 0:45 & 80N, 70N \\
T112 & CIRS\_218TI\_FIRLMBT002\_PRIME & 07/08/15 & 188 & 08:09:51 & 0:45 & 65S, 75S \\
T112 & CIRS\_218TI\_FIRLMBAER002\_PRIME & 07/08/15 & 188 & 08:54:51 & 0:30 & 79S \\
T112 & CIRS\_218TI\_FIRLMBINT002\_PRIME & 07/08/15 & 188 & 09:24:51 & 1:00 & 79S \\
T113 & CIRS\_222TI\_FIRLMBINT002\_PRIME & 09/29/15 & 271 & 23:14:12 & 0:53 & 36S \\
T114 & CIRS\_225TI\_FIRLMBAER002\_PRIME & 11/14/15 & 317 & 06:01:31 & 1:10 & 80S, 85S \\
T114 & CIRS\_225TI\_FIRLMBINT002\_PRIME & 11/14/15 & 317 & 07:11:31 & 0:50 & 85S \\
T115 & CIRS\_230TI\_FIRLMBINT001\_PRIME & 01/17/16 & 016 & 00:05:24 & 1:00 & 65S \\
T115 & CIRS\_230TI\_FIRLMBAER004\_PRIME & 01/17/16 & 016 & 01:05:24 & 0:30 & 65S \\
T115 & CIRS\_230TI\_FIRLMBT001\_PRIME & 01/17/16 & 016 & 01:35:24 & 0:45 & 60S, 70S \\
T115 & CIRS\_230TI\_FIRLMBT002\_PRIME & 01/17/16 & 016 & 02:20:24 & 0:45 & 70S, 75S \\
T115 & CIRS\_230TI\_FIRLMBAER005\_PRIME & 01/17/16 & 016 & 03:05:24 & 0:30 & 75S \\
T115 & CIRS\_230TI\_FIRLMBINT002\_PRIME & 01/17/16 & 016 & 03:35:24 & 1:00 & 75S \\
T116 & CIRS\_231TI\_FIRLMBINT001\_PRIME & 02/01/16 & 031 & 22:30:05 & 1:18 & 57S \\
T118 & CIRS\_234TI\_FIRLMBCON002\_PRIME & 04/05/16 & 095 & 20:47:42 & 1:10 & 66S \\
T119 & CIRS\_235TI\_FIRLMBINT001\_PRIME & 05/07/16 & 127 & 14:37:37 & 1:02 & 54S \\
T119 & CIRS\_235TI\_FIRLMBAER001\_PRIME & 05/07/16 & 127 & 15:39:37 & 0:30 & 54S \\
T119 & CIRS\_235TI\_FIRLMBT001\_PRIME & 05/07/16 & 127 & 16:09:37 & 0:30 & 54S x2 \\
T120 & CIRS\_236TI\_FIRLMBINT001\_PRIME & 06/08/16 & 159 & 11:36:17 & 1:15 & 51S \\
T120 & CIRS\_236TI\_FIRLMBAER002\_PRIME & 06/08/16 & 159 & 12:52:17 & 0:44 & 51S \\
T123 & CIRS\_243TI\_FIRLMBT002\_PRIME & 09/28/16 & 271 & 04:31:59 & 0:30 & 40N, 50N \\
T123 & CIRS\_243TI\_FIRLMBAER002\_PRIME & 09/28/16 & 271 & 05:01:59 & 0:30 & 50N \\
T123 & CIRS\_243TI\_FIRLMBWTR001\_PRIME & 09/28/16 & 271 & 05:31:59 & 1:00 & 50N \\
T125 & CIRS\_250TI\_FIRLMBT002\_PRIME & 11/30/16 & 334 & 22:29:32 & 0:30 & 10S \\
T125 & CIRS\_250TI\_FIRLMBAER002\_PRIME & 11/30/16 & 334 & 22:59:32 & 0:30 & 10S \\
T125 & CIRS\_250TI\_FIRLMBWTR001\_PRIME & 11/30/16 & 334 & 23:29:32 & 1:00 & 10S \\
\enddata
\label{tab:firlmb}
\end{deluxetable}
\begin{deluxetable}{lllllll}
\tablecaption{\bf CIRS Mid-Infrared Limb Observations}
\tablehead{
\colhead{Flyby} & \colhead{Observation Name} & \colhead{Date} & \colhead{Year} & \colhead{Start} & \colhead{Duration} & \colhead{Pointing} \\
\colhead{No.} & \colhead{} & \colhead{} & \colhead{Day} & \colhead{ Time} & \colhead{(HR:MN)} & \colhead{(Latitudes)}
}
\startdata
TB & CIRS\_00BTI\_MIRLMBINT002\_PRIME & 12/14/04 & 348 & 16:38:13 & 2:00 & 10S \\
T3 & CIRS\_003TI\_MIRLMBINT002\_PRIME & 02/15/05 & 045 & 19:57:53 & 4:00 & 80N \\
T4 & CIRS\_005TI\_MIRLMBMAP002\_PRIME & 04/02/05 & 091 & 00:35:16 & 3:30 & 85N -- 0N \\
T6 & CIRS\_013TI\_MIRLMBMAP002\_PRIME & 08/23/05 & 234 & 01:23:37 & 2:30 & 25N -- 35S \\
T6 & CIRS\_013TI\_MIRLMBMAP003\_PRIME & 08/23/05 & 234 & 13:53:37 & 2:30 & 40S -- 80S \\
T8 & CIRS\_017TI\_MIRLMBMAP003\_PRIME & 10/29/05 & 301 & 09:55:25 & 3:20 & 85M -- 10N \\
T10 & CIRS\_020TI\_MIRLMBINT002\_PRIME & 01/16/06 & 015 & 02:41:27 & 4:00 & 55N \\
T13 & CIRS\_023TI\_MIRLMBMAP004\_PRIME & 05/01/06 & 120 & 11:58:14 & 2:00 & 0N -- 40S \\
T13 & CIRS\_023TI\_MIRLMBMAP006\_PRIME & 05/01/06 & 120 & 14:58:14 & 2:00 & 0N -- 40N \\
T14 & CIRS\_024TI\_MIRLMBINT002\_PRIME & 05/21/06 & 140 & 03:18:11 & 1:30 & 32S \\
T14 & CIRS\_024TI\_MIRLMBINT003\_PRIME & 05/21/06 & 140 & 17:18:11 & 5:00 & 50N \\
T15 & CIRS\_025TI\_MIRLMBINT002\_PRIME & 07/03/06 & 183 & 01:20:47 & 2:40 & 55S \\
T16 & CIRS\_026TI\_MIRLMBINT002\_PRIME & 07/22/06 & 202 & 15:25:26 & 2:00 & 45N \\
T16 & CIRS\_026TI\_MIRLMBMAP003\_PRIME & 07/23/06 & 203 & 05:25:26 & 2:15 & 30N -- 75N \\
T19 & CIRS\_030TI\_MIRLMBINT002\_PRIME & 10/10/06 & 282 & 08:30:07 & 3:40 & 60N \\
T19 & CIRS\_030TI\_MIRLMBINT003\_PRIME & 10/10/06 & 282 & 22:50:07 & 2:40 & 30N \\
T20 & CIRS\_031TI\_MIRLMBMAP004\_PRIME & 10/26/06 & 298 & 20:28:07 & 3:00 & 15S -- 50N \\
T21 & CIRS\_035TI\_MIRLMBINT004\_PRIME & 12/13/06 & 346 & 02:41:31 & 1:30 & 15N \\
T21 & CIRS\_035TI\_MIRLMBINT003\_PRIME & 12/13/06 & 346 & 18:41:31 & 2:00 & 15N \\
T23 & CIRS\_037TI\_MIRLMBINT001\_PRIME & 01/13/07 & 012 & 23:38:31 & 4:00 & 5N \\
T24 & CIRS\_038TI\_MIRLMBINT002\_PRIME & 01/30/07 & 029 & 12:15:55 & 4:00 & 30N \\
T25 & CIRS\_039TI\_MIRLMBMAP001\_PRIME & 02/22/07 & 052 & 18:12:24 & 3:50 & 25N -- 30S \\
T26 & CIRS\_040TI\_MIRLMBMAP001\_PRIME & 03/10/07 & 068 & 16:49:00 & 4:00 & 30N -- 30S \\
T27 & CIRS\_041TI\_MIRLMBINT001\_PRIME & 03/26/07 & 084 & 15:23:27 & 4:00 & 20S \\
T28 & CIRS\_042TI\_MIRLMBINT002\_PRIME & 04/12/07 & 101 & 02:58:00 & 1:00 & 30S \\
T32 & CIRS\_046TI\_MIRLMBMAP001\_PRIME & 06/14/07 & 164 & 08:46:11 & 4:00 & 15N -- 80S \\
T35 & CIRS\_049TI\_MIRLMBINT001\_PRIME & 08/31/07 & 242 & 21:32:34 & 4:00 & 70N \\
T37 & CIRS\_052TI\_MIRLMBMAP001\_PRIME & 11/19/07 & 322 & 15:47:25 & 4:00 & 60S(R)--20S(L) \\
T39 & CIRS\_054TI\_MIRLMBMAP001\_PRIME & 12/21/07 & 354 & 13:57:55 & 3:54 & 25S--75N \\
T39 & CIRS\_054TI\_MIRLMBINT002\_PRIME & 12/22/07 & 355 & 04:02:55 & 3:55 & 45S \\
T42 & CIRS\_062TI\_MIRLMBINT001\_PRIME & 03/26/08 & 085 & 05:27:48 & 4:00 & 55S \\
T42 & CIRS\_062TI\_MIRLMBMAP002\_PRIME & 03/26/08 & 085 & 19:27:48 & 4:00 & 15S--55S \\
T43 & CIRS\_067TI\_MIRLMBINT002\_PRIME & 05/13/08 & 133 & 15:01:58 & 4:00 & 40N \\
T45 & CIRS\_078TI\_MIRLMBMAP002\_PRIME & 08/01/08 & 213 & 06:58:11 & 3:30 & 0N -- 45N \\
T47 & CIRS\_093TI\_MIRLMBINT002\_PRIME & 11/21/08 & 325 & 20:56:28 & 4:00 &  19S \\
T49 & CIRS\_098TI\_MIRLMBINT001\_PRIME & 12/22/08 & 356 & 18:29:52 & 3:30 & 15N \\
T50 & CIRS\_102TI\_MIRLMBINT001\_PRIME & 02/07/09 & 037 & 23:20:51 & 4:00 & BIU anomaly \\
T51 & CIRS\_107TI\_MIRLMBINT002\_PRIME & 03/28/09 & 086 & 09:43:36 & 4:00 & 30S \\
T54 & CIRS\_110TI\_MIRLMBMAP001\_PRIME & 05/06/09 & 125 & 13:54:16 & 3:50 & 30N - 20S \\
T55 & CIRS\_111TI\_MIRLMPAIR002\_PRIME & 05/23/09 & 142 & 02:26:41 & 4:00 & 25S \\
T59 & CIRS\_115TI\_MIRLMBMAP001\_PRIME & 07/25/09 & 205 & 06:34:04 & 4:00 & 0N -- 60N \\
T59 & CIRS\_115TI\_MIRLMBINT002\_PRIME & 07/25/09 & 205 & 20:34:04 & 2:00 & 65N \\
T61 & CIRS\_117TI\_MIRLMBINT001\_PRIME & 08/26/09 & 237 & 03:51:38 & 3:50 & 60S \\
T63 & CIRS\_122TI\_MIRLMBMAP001\_PRIME & 12/12/09 & 345 & 16:03:14 & 4:00 & 85N -- 0N \\
T64 & CIRS\_123TI\_MIRLMPAIR001\_PRIME & 12/28/09 & 361 & 15:16:59 & 4:00 & 75N \\
T64 & CIRS\_123TI\_MIRLMBINT002\_PRIME & 12/29/09 & 362 & 05:16:59 & 4:00 & 75N \\
T65 & CIRS\_124TI\_MIRLMBINT001\_PRIME & 01/13/10 & 012 & 14:10:36 & 4:00 & 75S \\
T65 & CIRS\_124TI\_MIRLMBMAP002\_PRIME & 01/14/10 & 013 & 04:10:36 & 4:00 & 85S -- 0N \\
T67 & CIRS\_129TI\_MIRLMBINT001\_PRIME & 04/06/10 & 095 & 06:50:39 & 4:00 & 88N \\
T69 & CIRS\_132TI\_MIRLMBMAP001\_PRIME & 06/05/10 & 155 & 17:08:27 & 4:18 & 85S -- 0N \\
T70 & CIRS\_133TI\_MIRLMBMAP001\_PRIME & 06/21/10 & 171 & 16:27:43 & 4:00 & 5N -- 85N \\
T71 & CIRS\_134TI\_MIRLMBINT001\_PRIME & 07/07/10 & 187 & 15:22:45 & 3:00 & 80S \\
T72 & CIRS\_138TI\_MIRLMPAIR001\_PRIME & 09/25/10 & 267 & 09:38:41 & 4:00 & 76N \\
T73 & CIRS\_140TI\_MIRMBMAP001\_PRIME & 11/12/10 & 315 & 04:37:01 & 4:00 & Safing event \\
T76 & CIRS\_148TI\_MIRLMBMAP001\_PRIME & 05/09/11 & 128 & 13:53:45 & 4:00 & 0N -- 85N \\
T77 & CIRS\_149TI\_MIRLMBMAP002\_PRIME & 06/21/11 & 171 & 23:32:01 & 4:00 & 0N -- 85S \\
T78 & CIRS\_153TI\_MIRLMBINT001\_PRIME & 09/12/11 & 254 & 17:50:06 & 4:00 & 85S \\
T79 & CIRS\_158TI\_MIRLMBINT501\_PRIME & 12/14/11 & 347 & 11:11:24 & 4:00 & 80N \\
T80 & CIRS\_159TI\_MIRLMBMAP001\_PRIME & 01/03/12 & 002 & 06:13:37 & 4:00 & 75N -- 10S \\
T82 & CIRS\_161TI\_MIRLMBINT001\_PRIME & 02/19/12 & 049 & 23:43:17 & 4:00 & 45S \\
T82 & CIRS\_161TI\_MIRLMBMAP002\_PRIME & 02/20/12 & 050 & 13:43:17 & 4:00 & 0N -- 80S \\
T83 & CIRS\_166TI\_MIRLMBINT001\_PRIME & 05/22/12 & 142 & 16:10:11 & 4:00 & 0N \\
T84 & CIRS\_167TI\_MIRLMBINT001\_PRIME & 06/07/12 & 158 & 15:07:21 & 4:00 & 45N \\
T85 & CIRS\_169TI\_MIRLMBMAP002\_PRIME & 07/26/12 & 207 & 01:03:07 & 4:00 & 15S -- 65N \\
T88 & CIRS\_175TI\_MIRLMBMAP001\_PRIME & 11/29/12 & 333 & 23:56:59 & 4:00 & 50S -- 30N \\
T90 & CIRS\_185TI\_MIRLMBINT001\_PRIME & 04/06/13 & 095 & 12:43:31 & 4:00 & 25N \\
T91 & CIRS\_190TI\_MIRLMBMAP001\_PRIME & 05/24/13 & 143 & 08:32:55 & 3:00 & 35N -- 15S \\
T92 & CIRS\_194TI\_MIRLMBINT001\_PRIME & 07/11/13 & 191 & 04:21:47 & 3:00 & 20S \\
T93 & CIRS\_195TI\_MIRLMBMAP002\_PRIME & 07/27/13 & 207 & 15:56:22 & 5:00 & 15N -- 15S \\
T95 & CIRS\_198TI\_MIRLMPAIR001\_PRIME & 10/14/13 & 286 & 19:56:27 & 3:00 & 16N \\
T95 & CIRS\_198TI\_MIRLMBINT001\_PRIME & 10/15/13 & 287 & 10:56:27 & 3:00 & 2S \\
T96 & CIRS\_199TI\_MIRLMBINT002\_PRIME & 12/02/13 & 335 & 05:41:19 & 4:00 & 12N \\
T98 & CIRS\_201TI\_MIRLMBMAP002\_PRIME & 02/04/14 & 034 & 01:12:38 & 3:00 & 20N -- 25N \\
T101 & CIRS\_204TI\_MIRLMBINT002\_PRIME & 05/18/14 & 137 & 21:12:15 & 4:00 & 35S \\
T102 & CIRS\_205TI\_MIRLMBINT001\_PRIME & 06/19/14 & 169 & 04:28:25 & 4:44 & 10N \\
T102 & CIRS\_205TI\_MIRLMBMAP002\_PRIME & 06/19/14 & 169 & 18:28:25 & 4:00 & 40N -- 13S \\
T103 & CIRS\_206TI\_MIRLMBINT002\_PRIME & 07/21/14 & 201 & 15:40:58 & 4:00 & 30N \\
T105 & CIRS\_208TI\_MIRLMBINT001\_PRIME & 09/22/14 & 264 & 20:23:19 & 3:45 & See MIDIRTMAP \\
T105 & CIRS\_208TI\_MIRLMBMAP002\_PRIME & 09/23/14 & 265 & 12:38:19 & 2:00 & 40N -- 15N \\
T106 & CIRS\_209TI\_MIRLMBINT001\_PRIME & 10/24/14 & 296 & 17:40:30 & 4:00 & 45S \\
T108 & CIRS\_211TI\_MIRLMBMAP001\_PRIME & 01/12/15 & 011 & 10:48:35 & 4:00 & 30S (R) -- 55S (L) \\
T108 & CIRS\_211TI\_MIRLMBINT002\_PRIME & 01/13/15 & 012 & 00:48:35 & 3:00 & 70N \\
T110 & CIRS\_213TI\_MIRLMBMAP001\_PRIME & 03/17/15 & 075 & 05:29:49 & 4:00 & 80S (L) -- 85S --30S (R) \\
T110 & CIRS\_213TI\_MIRLMBINT002\_PRIME & 03/17/15 & 075 & 19:29:49 & 4:00 & 80S \\
T111 & CIRS\_215TI\_MIRLMBMAP002\_PRIME & 05/09/15 & 128 & 03:50:24 & 4:00 & 80N (L) -- 35N (L) \\
T113 & CIRS\_222TI\_MIRLMBMAP001\_PRIME & 09/29/15 & 271 & 12:37:12 & 4:00 & 20S -- 85S \\
T113 & CIRS\_222TI\_MIRLMBINT002\_PRIME & 09/30/15 & 272 & 02:37:12 & 4:00 & 85S \\
T114 & CIRS\_225TI\_MIRLMBMAP001\_PRIME & 11/13/15 & 316 & 20:46:31 & 4:00 & 75N -- 5N \\
T115 & CIRS\_230TI\_MIRLMBMAP002\_PRIME & 01/17/16 & 016 & 07:20:24 & 4:00 & 85S -- 25S \\
T116 & CIRS\_231TI\_MIRLMBINT001\_PRIME & 02/01/16 & 031 & 16:00:05 & 4:00 & 85S \\
T116 & CIRS\_231TI\_MIRLMBMAP002\_PRIME & 02/02/16 & 032 & 06:00:05 & 4:00 & 80N -- 20N \\
T117 & CIRS\_232TI\_MIRLMBINT001\_PRIME & 02/17/16 & 047 & 14:49:41 & 4:00 & 80S \\
T117 & CIRS\_232TI\_MIRLMBMAP002\_PRIME & 02/18/16 & 048 & 04:49:41 & 4:00 & 75N -- 10N \\
T119 & CIRS\_235TI\_MIRLMBMAP001\_PRIME & 05/07/16 & 127 & 07:54:37 & 4:00 & 50S -- 15N \\
T120 & CIRS\_236TI\_MIRLMBINT001\_PRIME & 06/08/16 & 159 & 05:06:17 & 4:00 & 50S \\
T120 & CIRS\_236TI\_MIRLMBMAP002\_PRIME & 06/08/16 & 159 & 19:06:17 & 4:00 & 50N -- 15S \\
T121 & CIRS\_238TI\_MIRLMBINT002\_PRIME & 07/26/16 & 207 & 00:15:43 & 4:43 & 0N \\
T124 & CIRS\_248TI\_MIRLMBMAP002\_PRIME & 11/15/16 & 319 & 04:55:56 & 4:00 & 10S -- 50N \\
T125 & CIRS\_250TI\_MIRLMBINT002\_PRIME & 12/01/16 & 335 & 03:14:32 & 4:00 & 50N \\
N/A & CIRS\_259TI\_MIRLMBMAP002\_PRIME & 02/02/17 & 032 & 20:21:00 & 5:15 & 60S -- 15N \\
N/A & CIRS\_261TI\_MIRLMBMAP001\_PRIME & 02/18/17 & 048 & 08:41:00 & 4:00 & 15N -- 35S \\
N/A & CIRS\_261TI\_MIRLMBINT001\_PRIME & 02/18/17 & 048 & 13:41:00 & 3:00 & 10S \\
N/A & CIRS\_275TI\_MIRLMBINT001\_PRIME & 05/24/17 & 143 & 16:44:00 & 6:34 & 50S \\
N/A & CIRS\_275TI\_MIRLMBMAP002\_PRIME & 05/25/17 & 144 & 06:33:00 & 4:00 & 80S -- 20S \\
\enddata
\label{tab:mirlmb}
\end{deluxetable}
\begin{deluxetable}{lllllll}
\tablecaption{\bf CIRS Far-Infrared Nadir Maps and UVIS EUVFUV}
\tablehead{
\colhead{Flyby} & \colhead{Observation Name} & \colhead{Date} & \colhead{Year} & \colhead{Start} & \colhead{Duration} & \colhead{Pointing} \\
\colhead{No.} & \colhead{} & \colhead{} & \colhead{Day} & \colhead{Time} & \colhead{(HR:MN)} & \colhead{(Center Lat., Lon.)}
}
\startdata
TB & CIRS\_00BTI\_FIRNADMAP001\_UVIS & 12/14/04 & 348 & 03:38:13 & 4:00 & 6S 159W \\
TB & CIRS\_00BTI\_FIRNADMAP002\_UVIS & 12/14/04 & 348 & 14:08:13 & 2:30 & 10N 347W \\
T3 & CIRS\_003TI\_FIRNADMAP003\_UVIS & 02/16/05 & 046 & 08:30:53 & 3:27 & 2N 340W \\
T5 & CIRS\_006TI\_FIRNADMAP003\_UVIS & 04/17/05 & 106 & 11:11:46 & 5:00 & 8N 27W \\
T6 & CIRS\_013TI\_FIRNADMAP002\_PRIME & 08/23/05 & 234 & 03:53:37 & 2:45 & 3N 32W \\
T6 & CIRS\_013TI\_FIRNADMAP003\_PRIME & 08/23/05 & 234 & 11:08:37 & 2:45 & 15S 208W \\
T9 & CIRS\_019TI\_FIRNADMAP005\_UVIS & 12/27/05 & 360 & 21:29:30 & 6:24 & 0N 28W \\
T11 & CIRS\_021TI\_FIRNADMAP003\_UVIS & 02/28/06 & 058 & 13:25:19 & 3:30 & 0N 344W \\
T13 & CIRS\_023TI\_FIRNADMAP003\_UVIS & 05/02/06 & 121 & 02:18:14 & 5:10 & 0N 10W \\
T14 & CIRS\_024TI\_FIRNADMAP002\_UVIS & 05/21/06 & 140 & 04:48:11 & 5:00 & 0N 158W \\
T14 & CIRS\_024TI\_FIRNADMAP003\_PRIME & 05/21/06 & 140 & 14:33:11 & 2:45 & 0N 155W \\
T15 & CIRS\_025TI\_FIRNADMAP003\_UVIS & 07/03/06 & 183 & 11:50:47 & 5:30 & 0N 200W \\
T16 & CIRS\_026TI\_FIRNADMAP003\_PRIME & 07/23/06 & 203 & 02:40:26 & 2:45 & 6S 339W \\
T17 & CIRS\_028TI\_FIRNADMAP002\_UVIS & 09/08/06 & 250 & 12:46:51 & 4:45 & 10N 149W \\
T18 & CIRS\_029TI\_FIRNADMAP002\_UVIS & 09/24/06 & 266 & 11:28:49 & 4:30 & 14N 141W \\
T21 & CIRS\_035TI\_EUVFUV001\_UVIS & 12/13/06 & 346 & 04:11:31 & 5:00 & 32N 129W \\
T22 & CIRS\_036TI\_FIRNADMAP002\_PRIME & 12/29/06 & 362 & 04:35:22 & 3:00 & 41N 133W \\
T22 & CIRS\_036TI\_FIRNADMAP003\_PRIME & 12/29/06 & 362 & 13:35:22 & 2:00 & 42S 319W \\
T24 & CIRS\_038TI\_EUVFUV001\_UVIS & 01/29/07 & 028 & 22:15:55 & 6:00 & 59N 116W \\
T24 & CIRS\_038TI\_FIRNADMAP002\_PRIME & 01/30/07 & 029 & 11:15:55 & 1:00 & 53S 307W \\
T26 & CIRS\_040TI\_FIRNADMAP001\_PRIME & 03/10/07 & 068 & 20:49:00 & 2:45 & 47S 43W \\
T26 & CIRS\_040TI\_FIRNADMAP002\_PRIME & 03/11/07 & 069 & 06:04:00 & 0:45 & 46N 228W \\
T26 & CIRS\_040TI\_EUVFUV002\_UVIS & 03/11/07 & 069 & 06:49:00 & 3:00 & -- \\
T27 & CIRS\_041TI\_EUVFUV001\_UVIS & 03/26/07 & 084 & 20:49:27 & 2:23 & 36S 35W \\
T27 & CIRS\_041TI\_FIRNADMAP002\_PRIME & 03/27/07 & 085 & 02:38:27 & 0:45 & 32N 218W \\
T27 & CIRS\_041TI\_EUVFUV002\_UVIS & 03/27/07 & 085 & 03:23:27 & 5:00 & 39N 223W \\
T29 & CIRS\_043TI\_FIRNADMAP001\_PRIME & 04/27/07 & 116 & 16:32:58 & 2:50 & 27S 28W \\
T30 & CIRS\_044TI\_EUVFUV001\_UVIS & 05/13/07 & 132 & 11:09:58 & 3:50 & -- \\
T31 & CIRS\_045TI\_EUVFUV001\_UVIS & 05/29/07 & 148 & 09:51:55 & 6:00 & 11S 24W \\
T31 & CIRS\_045TI\_FIRNADMAP004\_PRIME & 05/29/07 & 148 & 22:51:55 & 1:00 & 13N 212W \\
T32 & CIRS\_046TI\_FIRNADMAP002\_UVIS & 06/14/07 & 164 & 12:46:11 & 2:00 & 7S 24W \\
T32 & CIRS\_046TI\_FIRNADMAP901\_UVIS & 06/14/07 & 164 & 16:12:11 & 0:51 & -- \\
T32 & CIRS\_046TI\_FIRNADMAP902\_PRIME & 06/14/07 & 164 & 20:04:11 & 2:42 & 4N 212W \\
T33 & CIRS\_047TI\_EUVFUV001\_UVIS & 06/30/07 & 180 & 11:59:46 & 3:00 & -- \\
T33 & CIRS\_047TI\_FIRNADMAP002\_PRIME & 06/30/07 & 180 & 20:59:46 & 1:15 & 0N 209W \\
T34 & CIRS\_048TI\_EUVFUV001\_UVIS & 07/19/07 & 199 & 16:11:20 & 6:00 & -- \\
T34 & CIRS\_048TI\_FIRNADMAP002\_PRIME & 07/20/07 & 200 & 05:11:20 & 1:00 & 0N 339W \\
T35 & CIRS\_049TI\_FIRNADMAP001\_PRIME & 09/01/07 & 243 & 01:32:34 & 3:00 & 6S 159W \\
T35 & CIRS\_049TI\_FIRNADMAP004\_PRIME & 09/01/07 & 243 & 10:32:34 & 1:00 & 10N 347W \\
T36 & CIRS\_050TI\_EUVFUV001\_UVIS & 10/02/07 & 274 & 19:42:43 & 3:49 & -- \\
T37 & CIRS\_052TI\_FIRNADMAP001\_PRIME & 11/19/07 & 322 & 19:47:25 & 3:00 & 4S 22W \\
T37 & CIRS\_052TI\_FIRNADMAP002\_PRIME & 11/20/07 & 323 & 04:47:25 & 1:00 & 1N 205W \\
T38 & CIRS\_053TI\_FIRNADMAP001\_PRIME & 12/05/07 & 338 & 18:36:50 & 3:00 & 8N 27W \\
T38 & CIRS\_053TI\_FIRNADMAP002\_PRIME & 12/06/07 & 339 & 04:06:50 & 1:00 & 10N 215W \\
T40 & CIRS\_055TI\_EUVFUV001\_UVIS & 01/06/08 & 005 & 12:30:20 & 4:00 & 21S 32W \\
T40 & CIRS\_055TI\_EUVFUV501\_UVIS & 01/06/08 & 005 & 16:30:20 & 2:00 & -- \\
T40 & CIRS\_055TI\_FIRNADMAP002\_PRIME & 01/07/08 & 006 & 01:30:20 & 1:00 & 5S 211W \\
T41 & CIRS\_059TI\_EUVFUV002\_UVIS & 02/23/08 & 053 & 20:02:07 & 2:30 & 25N 227W \\
T42 & CIRS\_062TI\_FIRNADMAP001\_PRIME & 03/26/08 & 085 & 09:27:48 & 3:00 & 0N 28W \\
T42 & CIRS\_062TI\_FIRNADMAP002\_PRIME & 03/26/08 & 085 & 18:27:48 & 1:00 & 0N 189W \\
T43 & CIRS\_067TI\_FIRNADMAP002\_PRIME & 05/13/08 & 133 & 12:11:58 & 2:50 & 0N 344W \\
T44 & CIRS\_069TI\_EUVFUV001\_UVIS & 05/28/08 & 148 & 23:24:32 & 6:00 & BIU anomaly \\
T46 & CIRS\_091TI\_FIRNADMAP001\_PRIME & 11/04/08 & 308 & 14:06:23 & 2:01 & BIU anomaly \\
T46 & CIRS\_091TI\_EUVFUV002\_UVIS & 11/04/08 & 308 & 19:27:23 & 7:08 & \\
T47 & CIRS\_093TI\_FIRNADMAP002\_PRIME & 11/20/08 & 324 & 18:11:28 & 2:45 & 34N 253W \\
T48 & CIRS\_095TI\_EUVFUV001\_UVIS & 12/06/08 & 340 & 16:40:45 & 6:45 & -- \\
T50 & CIRS\_102TI\_EUVFUV001\_UVIS & 02/08/09 & 038 & 14:50:51 & 3:00 & BIU anomaly \\
T51 & CIRS\_107TI\_FIRNADMAP002\_PRIME & 03/28/09 & 086 & 06:32:45 & 3:11 & 54N 266W \\
T52 & CIRS\_108TI\_FIRNADMAP002\_PRIME & 04/05/09 & 094 & 03:37:47 & 1:40 & 58S 257W \\
T54 & CIRS\_110TI\_FIRNADMAP001\_PRIME & 05/06/09 & 125 & 18:04:16 & 2:35 & 55N 82W* \\
T54 & CIRS\_110TI\_EUVFUV001\_UVIS & 05/07/09 & 126 & 00:54:16 & 7:00 & -- \\
T55 & CIRS\_111TI\_EUVFUV001\_UVIS & 05/22/09 & 141 & 12:26:41 & 6:30 & -- \\
T55 & CIRS\_111TI\_FIRNADMAP002\_PRIME & 05/22/09 & 141 & 23:56:41 & 2:30 & 55S 270W* \\
T56 & CIRS\_112TI\_EUVFUV001\_UVIS & 06/07/09 & 157 & 21:41:01 & 7:19 & -- \\
T57 & CIRS\_113TI\_EUVFUV001\_UVIS & 06/23/09 & 173 & 09:32:35 & 6:45 & -- \\
T57 & CIRS\_113TI\_EUVFUV002\_UVIS & 06/24/09 & 174 & 00:02:35 & 3:00 & -- \\
T58 & CIRS\_114TI\_EUVFUV001\_UVIS & 07/09/09 & 189 & 08:04:03 & 6:40 & -- \\
T58 & CIRS\_114TI\_FIRNADMAP002\_PRIME & 07/09/09 & 189 & 19:04:03 & 1:30 & 24S 294W* \\
T59 & CIRS\_115TI\_FIRNADMAP002\_PRIME & 07/25/09 & 205 & 18:10:09 & 2:23 & 23S 326W \\
T60 & CIRS\_116TI\_EUVFUV001\_UVIS & 08/10/09 & 221 & 05:03:53 & 3:50 & Downlink \\
T62 & CIRS\_119TI\_EUVFUV001\_UVIS & 10/12/09 & 284 & 23:36:25 & 6:51 & -- \\
T62 & CIRS\_119TI\_EUVFUV002\_UVIS & 10/13/09 & 285 & 11:12:30 & 6:24 & -- \\
T63 & CIRS\_122TI\_FIRNADMAP002\_PRIME & 12/13/09 & 346 & 03:48:14 & 1:00 & 0N 200W \\
T64 & CIRS\_123TI\_FIRNADMAP001\_PRIME & 12/28/09 & 361 & 19:16:59 & 2:45 & 4N 121W \\
T65 & CIRS\_124TI\_FIRNADMAP001\_PRIME & 01/13/10 & 012 & 18:10:37 & 2:45 & Angled track \\
T65 & CIRS\_124TI\_FIRNADMAP002\_PRIME & 01/14/10 & 013 & 01:10:37 & 3:00 & Angled track \\
T66 & CIRS\_125TI\_EUVFUV001\_UVIS & 01/29/10 & 028 & 13:28:49 & 6:30 & -- \\
T66 & CIRS\_125TI\_EUVFUV002\_UVIS & 01/30/10 & 029 & 00:28:49 & 7:00 & -- \\
T67 & CIRS\_129TI\_FIRNADMAP001\_PRIME & 04/06/10 & 095 & 10:50:39 & 2:45 & 25S 130W* \\
T67 & CIRS\_129TI\_FIRNADMAP002\_PRIME & 04/06/10 & 095 & 19:50:39 & 1:00 & 10N 310W* \\
T69 & CIRS\_132TI\_EUVFUV001\_UVIS & 06/06/10 & 156 & 04:26:27 & 7:00 & -- \\
T70 & CIRS\_133TI\_FIRNADMAP001\_PRIME & 06/21/10 & 171 & 20:27:43 & 2:45 & 0N 9W \\
T72 & CIRS\_138TI\_FIRNADMAP001\_PRIME & 09/25/10 & 267 & 13:38:41 & 2:45 & 5S 50W* \\
T72 & CIRS\_138TI\_EUVFUV002\_UVIS & 09/25/10 & 267 & 20:53:41 & 6:45 & -- \\
T73 & CIRS\_140TI\_FIRNADMAP001\_PRIME & 11/12/10 & 315 & 08:37:01 & 2:45 & Safing event \\
T75 & CIRS\_147TI\_EUVFUV001\_UVIS & 04/20/11 & 109 & 07:30:39 & 6:30 & -- \\
T76 & CIRS\_148TI\_FIRNADMAP001\_PRIME & 05/09/11 & 128 & 17:53:45 & 2:45 & 0N 20W* \\
T76 & CIRS\_148TI\_EUVFUV001\_UVIS & 05/10/11 & 129 & 01:53:45 & 6:00 & -- \\
T77 & CIRS\_149TI\_EUVFUV001\_UVIS & 06/21/11 & 171 & 06:37:00 & 9:25 & -- \\
T77 & CIRS\_149TI\_FIRNADMAP002\_PRIME & 06/21/11 & 171 & 21:02:01 & 2:30 & 0N 217W \\
T78 & CIRS\_153TI\_FIRNADMAP001\_PRIME & 09/12/11 & 254 & 21:50:06 & 2:45 & 0N 118W* \\
T79 & CIRS\_158TI\_FIRNADMAP501\_PRIME & 12/14/11 & 347 & 15:11:24 & 2:45 & 0N 15W \\
T80 & CIRS\_159TI\_FIRNADMAP001\_PRIME & 01/03/12 & 002 & 10:13:38 & 2:45 & 25S 138W \\
T81 & CIRS\_160TI\_EUVFUV001\_UVIS & 01/31/12 & 030 & 04:39:47 & 6:45 & -- \\
T81 & CIRS\_160TI\_EUVFUV002\_UVIS & 01/31/12 & 030 & 16:39:47 & 6:00 & -- \\
T82 & CIRS\_161TI\_FIRNADMAP001\_PRIME & 02/20/12 & 050 & 03:43:17 & 2:45 & 0N 148W \\
T82 & CIRS\_161TI\_FIRNADMAP002\_PRIME & 02/20/12 & 050 & 10:58:17 & 2:45 & 0N 330W* \\
T83 & CIRS\_166TI\_FIRNADMAP001\_PRIME & 05/22/12 & 142 & 20:10:11 & 2:33 & 0N 20W \\
T84 & CIRS\_167TI\_FIRNADMAP001\_PRIME & 06/07/12 & 158 & 19:07:21 & 2:45 & 22N 18W \\
T84 & CIRS\_167TI\_EUVFUV002\_UVIS & 06/08/12 & 159 & 02:22:21 & 6:45 & -- \\
T85 & CIRS\_169TI\_FIRNADMAP002\_PRIME & 07/25/12 & 206 & 22:18:08 & 2:45 & 18S 202W \\
T86 & CIRS\_172TI\_EUVFUV001\_UVIS & 09/27/12 & 270 & 05:35:38 & 6:45 & -- \\
T86 & CIRS\_172TI\_EUVFUV002\_UVIS & 09/27/12 & 270 & 16:50:38 & 6:45 & -- \\
T88 & CIRS\_175TI\_FIRNADMAP001\_PRIME & 11/30/12 & 334 & 03:56:59 & 2:45 & 35N 30W \\
T90 & CIRS\_185TI\_FIRNADMAP001\_PRIME & 04/06/13 & 095 & 16:43:31 & 2:45 & 42N 48W \\
T93 & CIRS\_195TI\_EUVFUV001\_UVIS & 07/27/13 & 207 & 02:56:19 & 6:45 & -- \\
T94 & CIRS\_197TI\_EUVFUV001\_UVIS & 09/13/13 & 255 & 09:58:56 & 6:45 & -- \\
T96 & CIRS\_199TI\_FIRNADMAP002\_PRIME & 12/02/13 & 335 & 02:56:19 & 2:45 & 90S 0W* \\
T97 & CIRS\_200TI\_EUVFUV001\_UVIS & 01/02/14 & 001 & 12:59:41 & 6:45 & -- \\
T97 & CIRS\_200TI\_EUVFUV002\_UVIS & 01/03/14 & 002 & 00:14:41 & 6:45 & -- \\
T100 & CIRS\_203TI\_EUVFUV001\_UVIS & 04/08/14 & 097 & 15:56:14 & 6:45 & -- \\
T101 & CIRS\_204TI\_EUVFUV001\_UVIS & 05/18/14 & 137 & 02:12:15 & 5:15 & -- \\
T101 & CIRS\_204TI\_FIRNADMAP002\_PRIME & 05/18/14 & 137 & 18:57:15 & 2:15 & 78N 240W, 72N 313W \\
T102 & CIRS\_205TI\_FIRNADMAP002\_PRIME & 06/19/14 & 169 & 16:31:25 & 1:57 & 65N 195W* \\
T103 & CIRS\_206TI\_FIRNADMAP002\_PRIME & 07/21/14 & 201 & 13:40:58 & 2:00 & 78N 240W \\
T105 & CIRS\_208TI\_EUVFUV001\_UVIS & 09/23/14 & 265 & 02:23:19 & 0:45 & -- \\
T105 & CIRS\_208TI\_EUVFUV002\_UVIS & 09/23/14 & 265 & 11:08:19 & 1:30 & -- \\
T105 & CIRS\_208TI\_FIRNADMAP002\_PRIME & 09/23/14 & 265 & 07:38:19 & 3:30 & 57N 200W* \\
T109 & CIRS\_212TI\_EUVFUV001\_UVIS & 02/13/15 & 043 & 08:08:04 & 6:45 & -- \\
T109 & CIRS\_212TI\_EUVFUV002\_UVIS & 02/13/15 & 043 & 19:23:04 & 6:45 & -- \\
T110 & CIRS\_213TI\_FIRNADMAP002\_PRIME & 03/17/15 & 075 & 16:44:49 & 2:45 & 6S 200W \\
T111 & CIRS\_215TI\_FIRNADMAP002\_PRIME & 05/09/15 & 128 & 01:05:24 & 2:45 & 10S 340W \\
T112 & CIRS\_218TI\_FIRNADMAP002\_PRIME & 07/08/15 & 188 & 10:24:51 & 2:45 & 6N 220W \\
T113 & CIRS\_222TI\_FIRNADMAP001\_PRIME & 09/29/15 & 271 & 16:37:12 & 3:00 & 0N 150W \\
T113 & CIRS\_222TI\_FIRNADMAP002\_PRIME & 09/30/15 & 272 & 00:07:12 & 2:30 & 0N 335W \\
T114 & CIRS\_225TI\_EUVFUV002\_UVIS & 11/14/15 & 317 & 08:01:31 & 6:45 & -- \\
T115 & CIRS\_230TI\_EUVFUV001\_UVIS & 01/16/16 & 015 & 17:20:24 & 6:45 & -- \\
T115 & CIRS\_230TI\_FIRNADMAP002\_PRIME & 01/17/16 & 016 & 04:35:24 & 2:45 & 0N 218W \\
T116 & CIRS\_231TI\_EUVFUV001\_UVIS & 02/02/16 & 032 & 04:20:05 & 1:40 & -- \\
T116 & CIRS\_231TI\_FIRNADMAP001\_PRIME & 02/01/16 & 031 & 20:00:05 & 2:30 & 5S 24W \\
T117 & CIRS\_232TI\_FIRNADMAP002\_PRIME & 02/18/16 & 048 & 02:28:41 & 2:21 & 13N 207W \\
T118 & CIRS\_234TI\_EUVFUV001\_UVIS & 04/05/16 & 095 & 10:42:42 & 6:45 & -- \\
T118 & CIRS\_234TI\_EUVFUV002\_UVIS & 04/05/16 & 095 & 21:57:42 & 6:45 & -- \\
T119 & CIRS\_235TI\_FIRNADMAP001\_PRIME & 05/07/16 & 127 & 11:54:37 & 2:42 & 25S 30W* \\
T120 & CIRS\_236TI\_FIRNADMAP001\_PRIME & 06/08/16 & 159 & 09:06:17 & 2:30 & 36S 20W \\
T120 & CIRS\_236TI\_FIRNADMAP002\_PRIME & 06/08/16 & 159 & 16:21:17 & 2:45 & 38N 207W \\
T121 & CIRS\_238TI\_FIRNADMAP001\_PRIME & 07/26/16 & 207 & 04:58:23 & 2:45 & 41S 26W \\
T123 & CIRS\_243TI\_EUVFUV001\_UVIS & 09/27/16 & 270 & 19:16:59 & 6:45 & -- \\
T123 & CIRS\_243TI\_EUVFUV002\_UVIS & 09/28/16 & 271 & 06:31:59 & 6:45 & -- \\
T124 & CIRS\_248TI\_FIRNADMAP002\_PRIME & 11/15/16 & 319 & 02:27:56 & 2:28 & 33N 244W \\
T125 & CIRS\_250TI\_FIRNADMAP002\_PRIME & 12/01/16 & 335 & 00:29:32 & 2:45 & 31N 246W \\
N/A & CIRS\_275TI\_FIRNADMAP002\_PRIME & 05/25/17 & 144 & 01:18:00 & 4:15 & 20S 305W* \\
N/A & CIRS\_292TI\_FIRNADMAP001\_PRIME & 09/12/17 & 254 & 23:46:00 & 3:00 & N Pole mosaic \\
\enddata
\label{tab:firnadmap}
\end{deluxetable}
\begin{deluxetable}{lllllll}
\tablecaption{\bf CIRS Far-Infrared Nadir Integrations}
\tablehead{
\colhead{Flyby} & \colhead{Observation Name} & \colhead{Date} & \colhead{DOY} & \colhead{Start} & \colhead{Duration} & \colhead{Pointing} \\
\colhead{No.} & \colhead{} & \colhead{} & \colhead{} & \colhead{Time} & \colhead{(HR:MN)} & \colhead{(Center Lat., Lon.)}
 }
\startdata
T0 & CIRS\_000TI\_FIRNADCMP017\_PRIME & 07/04/04 & 185 & 01:00:00 & 2:15 & visible center \\
T0 & CIRS\_000TI\_FIRNADCMP001\_PRIME & 07/04/04 & 185 & 04:00:00 & 6:00 & visible center \\
TA & CIRS\_00ATI\_FIRNADCMP001\_PRIME & 10/27/04 & 300 & 00:00:09 & 4:00 & 30S 200W \\
TB & CIRS\_00BTI\_FIRNADCMP001\_PRIME & 12/13/04 & 347 & 23:38:13 & 4:00 & 10N 120W \\
T3 & CIRS\_003TI\_FIRNADCMP002\_PRIME & 02/16/05 & 046 & 14:57:53 & 4:00 & 18S 35W \\
T4 & CIRS\_005TI\_FIRNADCMP002\_PRIME & 04/01/05 & 090 & 07:35:16 & 4:00 & 40S 15W \\
T4 & CIRS\_005TI\_FIRNADCMP003\_PRIME & 04/02/05 & 091 & 04:05:16 & 4:00 & 47N 210W \\
T5 & CIRS\_006TI\_FIRNADCMP002\_PRIME & 04/17/05 & 106 & 07:16:46 & 3:25 & 55N 15W \\
T6 & CIRS\_013TI\_FIRNADCMP003\_PRIME & 08/22/05 & 233 & 22:05:37 & 3:18 & 30N 330W \\
T6 & CIRS\_013TI\_FIRNADCMP004\_PRIME & 08/23/05 & 234 & 16:23:37 & 4:30 & 60S 220W \\
T8 & CIRS\_017TI\_FIRNADCMP003\_PRIME & 10/29/05 & 301 & 13:15:25 & 3:00 & 20N 35W \\
T9 & CIRS\_019TI\_FIRNADCMP002\_PRIME & 12/27/05 & 360 & 07:49:30 & 2:10 & 0N 62W \\
T10 & CIRS\_020TI\_FIRNADCMP002\_PRIME & 01/15/06 & 014 & 23:41:27 & 2:00 & 20N 190W \\
T11 & CIRS\_021TI\_FIRNADCMP002\_PRIME & 02/28/06 & 058 & 16:55:19 & 4:40 & 30S 170W \\
T12 & CIRS\_022TI\_FIRNADCMP003\_PRIME & 03/19/06 & 077 & 10:05:57 & 7:00 & 0N 190W \\
T12 & CIRS\_022TI\_FIRNADCMP008\_PRIME & 03/20/06 & 078 & 12:25:57 & 1:41 & 25N 315W \\
T13 & CIRS\_023TI\_FIRNADCMP003\_PRIME & 05/01/06 & 120 & 05:34:14 & 6:24 & 25S 320W \\
T13 & CIRS\_023TI\_FIRNADCMP002\_PRIME & 05/02/06 & 121 & 07:28:14 & 4:07 & 35S 210W \\
T14 & CIRS\_024TI\_FIRNADCMP003\_PRIME & 05/20/06 & 139 & 20:48:11 & 6:30 & 15S 125W \\
T15 & CIRS\_025TI\_FIRNADCMP003\_PRIME & 07/02/06 & 182 & 19:50:47 & 3:30 & 15N 230W \\
T15 & CIRS\_025TI\_FIRNADCMP002\_PRIME & 07/03/06 & 183 & 18:20:47 & 5:30 & 40N 20W \\
T17 & CIRS\_028TI\_FIRNADCMP003\_PRIME & 09/08/06 & 250 & 06:16:51 & 6:00 & 30N 145W \\
T18 & CIRS\_029TI\_FIRNADCMP003\_PRIME & 09/24/06 & 266 & 04:58:49 & 5:30 & 10N 95W \\
T19 & CIRS\_030TI\_FIRNADCMP003\_PRIME & 10/10/06 & 282 & 03:30:07 & 5:00 & 60S 300W \\
T19 & CIRS\_030TI\_FIRNADCMP002\_PRIME & 10/11/06 & 283 & 03:30:07 & 5:51 & 35N 115W \\
T21 & CIRS\_035TI\_FIRNADCMP003\_PRIME & 12/12/06 & 345 & 21:11:31 & 5:30 & 65N 130W \\
T21 & CIRS\_035TI\_FIRNADCMP023\_PRIME & 12/13/06 & 346 & 22:09:31 & 3:00 & 80S 300W \\
T22 & CIRS\_036TI\_FIRNADCMP003\_PRIME & 12/28/06 & 361 & 20:05:22 & 5:30 & 80N 160W \\
T22 & CIRS\_036TI\_FIRNADCMP002\_PRIME & 12/29/06 & 362 & 18:35:22 & 2:30 & 90S 320W \\
T23 & CIRS\_037TI\_FIRNADCMP001\_PRIME & 01/13/07 & 012 & 19:38:31 & 3:00 & 75N 210W \\
T23 & CIRS\_037TI\_FIRNADCMP002\_PRIME & 01/14/07 & 013 & 17:38:31 & 2:00 & 70S 210W \\
T24 & CIRS\_038TI\_FIRNADCMP001\_PRIME & 01/29/07 & 028 & 16:15:55 & 5:00 & 85N 290W \\
T24 & CIRS\_038TI\_FIRNADCMP002\_PRIME & 01/30/07 & 029 & 16:15:55 & 5:00 & 40S 280W \\
T25 & CIRS\_039TI\_FIRNADCMP001\_PRIME & 02/22/07 & 052 & 14:12:24 & 3:00 & 30S 90W \\
T25 & CIRS\_039TI\_FIRNADCMP002\_PRIME & 02/23/07 & 053 & 12:12:24 & 2:00 & 70N 350W \\
T26 & CIRS\_040TI\_FIRNADCMP001\_PRIME & 03/10/07 & 068 & 12:49:00 & 3:00 & 50S 80W \\
T26 & CIRS\_040TI\_FIRNADCMP002\_PRIME & 03/11/07 & 069 & 10:49:00 & 2:00 & 90N 60W \\
T27 & CIRS\_041TI\_FIRNADCMP001\_PRIME & 03/26/07 & 084 & 11:23:27 & 3:00 & 70S 20W \\
T27 & CIRS\_041TI\_FIRNADCMP002\_PRIME & 03/27/07 & 085 & 09:23:27 & 2:00 & 60N 150W \\
T28 & CIRS\_042TI\_FIRNADCMP001\_PRIME & 04/11/07 & 100 & 07:58:00 & 2:00 & 60S 30W \\
T28 & CIRS\_042TI\_FIRNADCMP002\_PRIME & 04/12/07 & 101 & 07:58:00 & 5:00 & 70N 180W \\
T29 & CIRS\_043TI\_FIRNADCMP001\_PRIME & 04/27/07 & 116 & 06:46:58 & 4:46 & 50S 30W \\
T29 & CIRS\_043TI\_FIRNADCMP002\_PRIME & 04/28/07 & 117 & 06:32:58 & 2:00 & 75N 220W \\
T30 & CIRS\_044TI\_FIRNADCMP002\_PRIME & 05/14/07 & 133 & 05:09:58 & 2:00 & 0N 260W \\
T31 & CIRS\_045TI\_FIRNADCMP001\_PRIME & 05/29/07 & 148 & 04:42:55 & 4:09 & 20S 330W \\
T31 & CIRS\_045TI\_FIRNADCMP002\_PRIME & 05/30/07 & 149 & 03:51:55 & 6:14 & 50N 230W \\
T32 & CIRS\_046TI\_FIRNADCMP001\_PRIME & 06/14/07 & 164 & 03:39:11 & 1:07 & 20N 50W \\
T32 & CIRS\_046TI\_FIRNADCMP002\_PRIME & 06/15/07 & 165 & 02:46:11 & 2:00 & 20S 257W \\
T33 & CIRS\_047TI\_FIRNADCMP001\_PRIME & 06/30/07 & 180 & 02:44:46 & 4:15 & 10N 330W \\
T33 & CIRS\_047TI\_FIRNADCMP002\_PRIME & 07/01/07 & 181 & 02:14:46 & 4:45 & 20N 170W \\
T34 & CIRS\_048TI\_FIRNADCMP001\_PRIME & 07/19/07 & 199 & 10:11:20 & 2:00 & 35S 125W \\
T34 & CIRS\_048TI\_FIRNADCMP002\_PRIME & 07/20/07 & 200 & 10:11:20 & 4:49 & 50N 345W \\
T35 & CIRS\_049TI\_FIRNADCMP001\_PRIME & 08/31/07 & 242 & 18:17:34 & 2:15 & 10S 40W \\
T35 & CIRS\_049TI\_FIRNADCMP002\_PRIME & 09/01/07 & 243 & 15:32:34 & 6:00 & 37S 240W \\
T36 & CIRS\_050TI\_FIRNADCMP001\_PRIME & 10/02/07 & 274 & 13:30:43 & 5:12 & 10S 320W \\
T36 & CIRS\_050TI\_FIRNADCMP002\_PRIME & 10/03/07 & 275 & 13:42:43 & 2:00 & 30N 255W \\
T37 & CIRS\_052TI\_FIRNADCMP002\_PRIME & 11/20/07 & 323 & 09:47:25 & 5:00 & 40N 185W \\
T38 & CIRS\_053TI\_FIRNADCMP001\_PRIME & 12/05/07 & 338 & 09:59:50 & 4:07 & 40S 340W \\
T38 & CIRS\_053TI\_FIRNADCMP002\_PRIME & 12/06/07 & 339 & 09:06:50 & 2:00 & 60N 215W \\
T39 & CIRS\_054TI\_FIRNADCMP002\_PRIME & 12/22/07 & 355 & 07:57:55 & 2:00 & 60N 270W \\
T40 & CIRS\_055TI\_FIRNADCMP001\_PRIME & 01/06/08 & 005 & 08:07:20 & 3:23 & 20N 355W \\
T40 & CIRS\_055TI\_FIRNADCMP002\_PRIME & 01/07/08 & 006 & 06:30:20 & 5:00 & 45N 280W \\
T41 & CIRS\_059TI\_FIRNADCMP001\_PRIME & 02/23/08 & 053 & 04:29:07 & 3:03 & 25S 65W \\
T41 & CIRS\_059TI\_FIRNADCMP002\_PRIME & 02/24/08 & 054 & 02:32:07 & 2:00 & 15N 285W \\
T42 & CIRS\_062TI\_FIRNADCMP002\_PRIME & 03/26/08 & 085 & 23:27:48 & 2:00 & 60N 310W \\
T43 & CIRS\_067TI\_FIRNADCMP001\_PRIME & 05/12/08 & 132 & 23:07:58 & 0:54 & 60S 60W \\
T43 & CIRS\_067TI\_FIRNADCMP002\_PRIME & 05/13/08 & 133 & 19:01:58 & 5:00 & 30N 300W \\
T44 & CIRS\_069TI\_FIRNADCMP001\_PRIME & 05/28/08 & 148 & 17:24:32 & 2:00 & 45S 50W \\
T44 & CIRS\_069TI\_FIRNADCMP002\_PRIME & 05/29/08 & 149 & 17:24:32 & 2:00 & 10N 300W \\
T46 & CIRS\_091TI\_FIRNADCMP001\_PRIME & 11/04/08 & 308 & 02:35:24 & 6:00 & BIU anomay \\
T46 & CIRS\_091TI\_FIRNADCMP002\_PRIME & 11/05/08 & 309 & 03:35:24 & 4:38 & \\
T47 & CIRS\_093TI\_FIRNADCMP002\_PRIME & 11/21/08 & 325 & 01:56:28 & 3:00 & 45N 255W \\
T48 & CIRS\_095TI\_FIRNADCMP001\_PRIME & 12/06/08 & 340 & 01:25:45 & 4:00 & 15S 70W \\
T49 & CIRS\_097TI\_FIRNADCMP001\_PRIME & 12/21/08 & 355 & 23:59:52 & 4:00 & 10S 110W \\
T50 & CIRS\_102TI\_FIRNADCMP001\_PRIME & 02/07/09 & 037 & 19:50:51 & 3:30 & BIU anomaly \\
T51 & CIRS\_106TI\_FIRNADCMP001\_PRIME & 03/27/09 & 085 & 16:43:36 & 3:00 & 60S 150W \\
T51 & CIRS\_107TI\_FIRNADCMP002\_PRIME & 03/28/09 & 086 & 14:43:36 & 3:00 & 35N 215W \\
T52 & CIRS\_108TI\_FIRNADCMP002\_PRIME & 04/05/09 & 094 & 10:47:47 & 3:00 & 70S 75W \\
T53 & CIRS\_109TI\_FIRNADCMP001\_PRIME & 04/20/09 & 109 & 09:13:42 & 5:07 & Downlink \\
T54 & CIRS\_110I\_FIRNADCMP001\_PRIME & 05/07/09 & 126 & 07:54:16 & 5:00 & 70S 190W \\
T55 & CIRS\_111TI\_FIRNADCMP002\_PRIME & 05/23/09 & 142 & 06:26:41 & 3:00 & 25S 5W \\
T56 & CIRS\_112TI\_FIRNADCMP001\_PRIME & 06/07/09 & 157 & 06:07:49 & 3:52 & 50N 60W \\
T56 & CIRS\_112TI\_FIRNADCMP002\_PRIME & 06/08/09 & 158 & 05:00:01 & 5:00 & 60S 255W \\
T57 & CIRS\_113TI\_FIRNADCMP001\_PRIME & 06/23/09 & 173 & 05:05:48 & 3:27 & 15N 75W \\
T58 & CIRS\_114TI\_FIRNADCMP001\_PRIME & 07/10/09 & 190 & 02:04:03 & 3:00 & 70S 340W \\
T59 & CIRS\_115TI\_FIRNADCMP001\_PRIME & 07/25/09 & 205 & 02:34:04 & 3:00 & 50N 100W \\
T60 & CIRS\_116TI\_FIRNADCMP001\_PRIME & 08/10/09 & 221 & 02:01:49 & 2:02 & Downlink \\
T62 & CIRS\_119TI\_FIRNADCMP001\_PRIME & 10/12/09 & 284 & 19:36:25 & 3:00 & 25S 105W \\
T62 & CIRS\_119TI\_FIRNADCMP002\_PRIME & 10/13/09 & 285 & 17:36:25 & 3:00 & 0N 20W \\
T63 & CIRS\_122TI\_FIRNADCMP001\_PRIME & 12/12/09 & 345 & 11:05:56 & 3:57 & 40N 0W \\
T64 & CIRS\_123TI\_FIRNADCMP002\_PRIME & 12/29/09 & 362 & 09:16:59 & 3:00 & 45S 190W \\
T65 & CIRS\_124TI\_FIRNADCMP002\_PRIME & 01/14/10 & 013 & 08:10:37 & 5:00 & 0N 170W \\
T66 & CIRS\_125TI\_FIRNADCMP001\_PRIME & 01/29/10 & 028 & 08:07:18 & 4:22 & 40N 40W \\
T66 & CIRS\_125TI\_FIRNADCMP002\_PRIME & 01/30/10 & 029 & 07:28:49 & 5:00 & 45S 225W \\
T67 & CIRS\_129TI\_FIRNADCMP001\_PRIME & 04/06/10 & 095 & 03:44:18 & 2:06 & 45S 110W \\
T68 & CIRS\_131TI\_FIRNADCMP001\_PRIME & 05/20/10 & 139 & 14:24:20 & 3:00 & 30S 30W \\
T68 & CIRS\_131TI\_FIRNADCMP002\_PRIME & 05/21/10 & 140 & 12:24:20 & 4:00 & 20S 230W \\
T69 & CIRS\_132TI\_FIRNADCMP002\_PRIME & 06/06/10 & 156 & 11:26:27 & 3:00 & 50N 195W \\
T70 & CIRS\_133TI\_FIRNADCMP001\_PRIME & 06/21/10 & 171 & 12:06:01 & 3:21 & 50S 0W \\
T71 & CIRS\_134TI\_FIRNADCMP001\_PRIME & 07/07/10 & 187 & 11:07:45 & 4:15 & 10S 60W \\
T72 & CIRS\_138TI\_FIRNADCMP001\_PRIME & 09/25/10 & 267 & 06:12:41 & 3:26 & 30S 40W \\
T73 & CIRS\_140TI\_FIRNADCMP001\_PRIME & 11/12/10 & 315 & 00:37:01 & 4:00 & Safing event \\
T76 & CIRS\_148TI\_FIRNADCMP001\_PRIME & 05/09/11 & 128 & 09:42:00 & 4:12 & 10S 115W \\
T78 & CIRS\_153TI\_FIRNADCMP001\_PRIME & 09/12/11 & 254 & 13:50:06 & 4:00 & 10N 110W \\
T79 & CIRS\_158TI\_FIRNADCMP501\_PRIME & 12/14/11 & 347 & 04:20:00 & 6:52 & 30S 330W \\
T80 & CIRS\_159TI\_FIRNADCMP001\_PRIME & 01/03/12 & 002 & 01:16:59 & 4:57 & 40S 150W \\
T81 & CIRS\_160TI\_FIRNADCMP001\_PRIME & 01/30/12 & 029 & 23:36:01 & 5:04 & 40S 330W \\
T81 & CIRS\_160TI\_FIRNADCMP002\_PRIME & 01/31/12 & 030 & 22:39:48 & 5:36 & 0N 240W \\
T82 & CIRS\_161TI\_FIRNADCMP001\_PRIME & 02/19/12 & 049 & 20:43:17 & 2:00 & 10N 150W \\
T82 & CIRS\_161TI\_FIRNADCMP002\_PRIME & 02/20/12 & 050 & 17:43:17 & 2:06 & 15S 290W \\
T83 & CIRS\_166TI\_FIRNADCMP001\_PRIME & 05/23/12 & 143 & 10:10:11 & 5:36 & 15S 170W \\
T84 & CIRS\_167TI\_FIRNADCMP002\_PRIME & 06/08/12 & 159 & 09:07:21 & 5:00 & 45S 255W \\
T85 & CIRS\_169TI\_FIRNADCMP001\_PRIME & 07/25/12 & 206 & 07:03:07 & 4:00 & 10S 345W \\
T86 & CIRS\_172TI\_FIRNADCMP001\_PRIME & 09/27/12 & 270 & 01:10:59 & 4:25 & 45N 315W \\
T86 & CIRS\_172TI\_FIRNADCMP002\_PRIME & 09/27/12 & 270 & 23:35:38 & 5:00 & 70S 240W \\
T87 & CIRS\_174TI\_FIRNADCMP002\_PRIME & 11/14/12 & 318 & 19:22:08 & 5:00 & 72S 185W \\
T88 & CIRS\_175TI\_FIRNADCMP001\_PRIME & 11/29/12 & 333 & 21:26:59 & 2:30 & 15N 60W \\
T88 & CIRS\_175TI\_FIRNADCMP002\_PRIME & 11/30/12 & 334 & 17:56:59 & 5:00 & 60S 165W \\
T90 & CIRS\_185TI\_FIRNADCMP001\_PRIME & 04/06/13 & 095 & 08:43:31 & 4:00 & 15N 70W \\
T90 & CIRS\_185TI\_FIRNADCMP002\_PRIME & 04/07/13 & 096 & 06:43:31 & 5:00 & 89S 245W \\
T91 & CIRS\_190TI\_FIRNADCMP001\_PRIME & 05/24/13 & 143 & 04:32:55 & 4:00 & 0N 50W \\
T91 & CIRS\_190TI\_FIRNADCMP002\_PRIME & 05/25/13 & 144 & 02:32:55 & 5:00 & 45S 300W \\
T92 & CIRS\_194TI\_FIRNADCMP001\_PRIME & 07/11/13 & 191 & 01:21:47 & 3:00 & 30N 90W \\
T93 & CIRS\_195TI\_FIRNADCMP001\_PRIME & 07/26/13 & 206 & 23:56:22 & 3:00 & 20N 15W \\
T94 & CIRS\_197TI\_FIRNADCMP001\_PRIME & 09/12/13 & 254 & 17:43:56 & 5:00 & 60N 110W \\
T95 & CIRS\_198TI\_FIRNADCMP001\_PRIME & 10/14/13 & 286 & 16:56:27 & 3:00 & 89N 30W \\
T95 & CIRS\_198TI\_FIRNADCMP002\_PRIME & 10/15/13 & 287 & 13:56:27 & 4:53 & 70S 100W \\
T96 & CIRS\_199TI\_FIRNADCMP001\_PRIME & 12/01/13 & 334 & 10:41:19 & 5:00 & 90N (FPB) \\
T97 & CIRS\_200TI\_FIRNADCMP001\_PRIME & 01/02/14 & 001 & 09:59:41 & 3:00 & 50N 165W \\
T97 & CIRS\_200TI\_FIRNADCMP002\_PRIME & 01/03/14 & 002 & 07:21:41 & 4:00 & 60S 45W \\
T98 & CIRS\_201TI\_FIRNADCMP001\_PRIME & 02/03/14 & 033 & 05:12:39 & 5:00 & 20N 135W \\
T98 & CIRS\_201TI\_FIRNADCMP002\_PRIME & 02/04/14 & 034 & 04:12:39 & 4:00 & 40S 20W \\
T100 & CIRS\_203TI\_FIRNADCMP001\_PRIME & 04/08/14 & 097 & 01:41:14 & 3:00 & 75N 90W \\
T100 & CIRS\_203TI\_FIRNADCMP002\_PRIME & 04/08/14 & 097 & 22:41:14 & 4:00 & 0N 0W \\
T101 & CIRS\_204TI\_FIRNADCMP002\_PRIME & 05/19/14 & 138 & 01:12:15 & 4:00 & 0N 210W \\
T102 & CIRS\_205TI\_FIRNADCMP001\_PRIME & 06/19/14 & 169 & 01:28:25 & 3:00 & 45S 300W \\
T102 & CIRS\_205TI\_FIRNADCMP002\_PRIME & 06/19/14 & 169 & 22:28:25 & 3:00 & 30N 180W \\
T103 & CIRS\_206TI\_FIRNADCMP001\_PRIME & 07/20/14 & 200 & 22:40:58 & 3:00 & 50S 320W \\
T103 & CIRS\_206TI\_FIRNADCMP002\_PRIME & 07/21/14 & 201 & 19:40:58 & 3:00 & 30N 240W \\
T104 & CIRS\_207TI\_FIRNADCMP001\_PRIME & 08/21/14 & 232 & 20:09:09 & 3:00 & 70S 110W \\
T104 & CIRS\_207TI\_FIRNADCMP002\_PRIME & 08/22/14 & 233 & 17:09:09 & 3:00 & 80N 150W \\
T105 & CIRS\_208TI\_FIRNADCMP001\_PRIME & 09/22/14 & 264 & 15:23:19 & 5:00 & 80S 300W \\
T105 & CIRS\_208TI\_FIRNADCMP002\_PRIME & 09/23/14 & 265 & 14:38:19 & 2:45 & 60N 270W \\
T106 & CIRS\_209TI\_FIRNADCMP001\_PRIME & 10/24/14 & 296 & 14:40:30 & 3:00 & 35S 320W \\
T106 & CIRS\_209TI\_FIRNADCMP002\_PRIME & 10/25/14 & 297 & 11:40:30 & 4:00 & 50N 255W \\
T107 & CIRS\_210TI\_FIRNADCMP001\_PRIME & 12/11/14 & 344 & 08:26:35 & 5:00 & 70S 0W \\
T107 & CIRS\_210TI\_FIRNADCMP002\_PRIME & 12/12/14 & 345 & 07:26:35 & 4:00 & 20S 195W \\
T108 & CIRS\_211TI\_FIRNADCMP001\_PRIME & 01/12/15 & 011 & 07:15:35 & 3:33 & 20N 20W \\
T108 & CIRS\_211TI\_FIRNADCMP002\_PRIME & 01/13/15 & 012 & 04:48:35 & 4:00 & 40N 160W \\
T109 & CIRS\_212TI\_FIRNADCMP002\_PRIME & 02/14/15 & 044 & 02:08:04 & 4:00 & 40S 200W \\
T110 & CIRS\_213TI\_FIRNADCMP001\_PRIME & 03/17/15 & 075 & 02:29:49 & 3:00 & 30S 345W \\
T110 & CIRS\_213TI\_FIRNADCMP002\_PRIME & 03/17/15 & 075 & 23:29:49 & 4:00 & 25N 205W \\
T111 & CIRS\_215TI\_FIRNADCMP001\_PRIME & 05/08/15 & 127 & 09:50:24 & 4:00 & 50S 140W \\
T111 & CIRS\_215TI\_FIRNADCMP002\_PRIME & 05/09/15 & 128 & 07:50:24 & 4:00 & 30S 310W \\
T112 & CIRS\_218TI\_FIRNADCMP001\_PRIME & 07/07/15 & 187 & 19:09:51 & 4:00 & 20S 40W \\
T112 & CIRS\_218TI\_FIRNADCMP002\_PRIME & 07/08/15 & 188 & 17:09:51 & 4:00 & 40S 250W \\
T113 & CIRS\_222TI\_FIRNADCMP001\_PRIME & 09/29/15 & 271 & 09:27:12 & 2:10 & 30N 110W \\
T113 & CIRS\_222TI\_FIRNADCMP002\_PRIME & 09/30/15 & 272 & 06:37:12 & 4:00 & 0N 310W \\
T115 & CIRS\_230TI\_FIRNADCMP001\_PRIME & 01/16/16 & 015 & 12:55:31 & 4:24 & 15S 345W \\
T116 & CIRS\_231TI\_FIRNADCMP001\_PRIME & 02/01/16 & 031 & 11:56:59 & 4:03 & 15N 345W \\
T116 & CIRS\_231TI\_FIRNADCMP002\_PRIME & 02/02/16 & 032 & 10:00:05 & 4:05 & 0N 260W \\
T117 & CIRS\_232TI\_FIRNADCMP001\_PRIME & 02/17/16 & 047 & 10:56:37 & 3:53 & 50S 20W \\
T117 & CIRS\_232TI\_FIRNADCMP002\_PRIME & 02/18/16 & 048 & 08:49:41 & 2:00 & 20S 240W \\
T118 & CIRS\_234TI\_FIRNADCMP001\_PRIME & 04/05/16 & 095 & 05:42:42 & 5:00 & 20N 0W \\
T119 & CIRS\_235TI\_FIRNADCMP001\_PRIME & 05/07/16 & 127 & 04:54:37 & 3:00 & 60S 320W \\
T119 & CIRS\_235TI\_FIRNADCMP002\_PRIME & 05/08/16 & 128 & 01:54:37 & 4:00 & 15N 255W \\
T120 & CIRS\_236TI\_FIRNADCMP001\_PRIME & 06/08/16 & 159 & 03:33:39 & 1:33 & 70S 10W \\
T120 & CIRS\_236TI\_FIRNADCMP002\_PRIME & 06/08/16 & 159 & 23:06:17 & 4:00 & 60N 220W \\
T121 & CIRS\_238TI\_FIRNADCMP002\_PRIME & 07/26/16 & 207 & 18:58:23 & 3:30 & 15N 260W \\
T124 & CIRS\_248TI\_FIRNADCMP001\_PRIME & 11/14/16 & 318 & 11:55:56 & 3:00 & 89S 50W \\
T124 & CIRS\_248TI\_FIRNADCMP002\_PRIME & 11/15/16 & 319 & 08:55:56 & 3:00 & 30N 280W \\
T125 & CIRS\_250TI\_FIRNADCMP002\_PRIME & 12/01/16 & 335 & 07:14:32 & 4:00 & 20S 260W \\
T126 & CIRS\_270TI\_FIRNADCMP001\_PRIME & 04/22/17 & 111 & 18:08:07 & 3:00 & 75S 55W \\
\enddata
\label{tab:firnadcmp}
\end{deluxetable}
\begin{deluxetable}{llllll}
\tablecaption{\bf CIRS Mid-Infrared Nadir Maps}
\tablehead{
\colhead{Flyby \#} & \colhead{Observation Name} & \colhead{Date} & \colhead{DOY} & \colhead{Start} & \colhead{Duration} \\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{Time} & \colhead{(HR:MN)} 
}
\startdata
T0 & CIRS\_000TI\_TEMPMAP101\_PRIME & 07/03/04 & 184 & 03:30:21 & 1:22 \\
T0 & CIRS\_000TI\_TEMPMAP102\_PRIME & 07/03/04 & 184 & 05:16:21 & 1:24 \\
T0 & CIRS\_000TI\_TEMPMAP103\_PRIME & 07/03/04 & 184 & 07:04:21 & 1:26 \\
T0 & CIRS\_000TI\_TEMPMAP104\_PRIME & 07/03/04 & 184 & 10:30:21 & 4:00 \\
T0 & CIRS\_000TI\_TEMPMAP105\_PRIME & 07/03/04 & 184 & 15:15:21 & 1:45 \\
TA & CIRS\_00ATI\_MIDIRTMAP001\_PRIME & 10/26/04 & 299 & 17:30:09 & 5:15 \\
TB & CIRS\_00BTI\_MIDIRTMAP001\_PRIME & 12/13/04 & 347 & 15:13:13 & 8:25 \\
T3 & CIRS\_003TI\_MIDIRTMAP002\_PRIME & 02/15/05 & 045 & 09:57:53 & 9:00 \\
T3 & CIRS\_003TI\_MIDIRTMAP003\_PRIME & 02/16/05 & 046 & 18:57:53 & 4:20 \\
T4 & CIRS\_005TI\_MIDIRTMAP003\_PRIME & 04/02/05 & 091 & 08:05:16 & 6:30 \\
T6 & CIRS\_013TI\_MIDIRTMAP007\_PRIME & 08/23/05 & 234 & 20:53:37 & 7:03 \\
T7 & CIRS\_014TI\_MIDIRTMAP006\_PRIME & 09/07/05 & 249 & 06:00:00 & 5:00 \\
T7 & CIRS\_014TI\_MIDIRTMAP005\_PRIME & 09/08/05 & 250 & 20:11:57 & 6:11 \\
T8 & CIRS\_017TI\_MIDIRTMAP008\_PRIME & 10/28/05 & 300 & 01:24:00 & 7:00 \\
T8 & CIRS\_017TI\_MIDIRTMAP005\_PRIME & 10/29/05 & 301 & 16:15:25 & 7:48 \\
T9 & CIRS\_019TI\_MIDIRTMAP009\_PRIME & 12/28/05 & 361 & 14:04:00 & 13:33 \\
T10 & CIRS\_020TI\_MIDIRTMAP010\_PRIME & 01/15/06 & 014 & 14:23:27 & 9:18 \\
T14 & CIRS\_024TI\_MIDIRTMAP001\_PRIME & 05/22/06 & 141 & 01:18:11 & 2:00 \\
T14 & CIRS\_024TI\_MIDIRTMAP002\_PRIME & 05/22/06 & 141 & 06:18:11 & 2:58 \\
T15 & CIRS\_025TI\_MIDIRTMAP002\_PRIME & 07/03/06 & 183 & 23:50:47 & 7:54 \\
T17 & CIRS\_028TI\_MIDIRTMAP006\_PRIME & 09/07/06 & 249 & 21:56:51 & 7:20 \\
T18 & CIRS\_029TI\_TEMPMAP009\_PRIME & 09/23/06 & 265 & 03:30:00 & 7:00 \\
T18 & CIRS\_029TI\_MIDIRTMAP004\_PRIME & 09/23/06 & 265 & 20:58:49 & 7:00 \\
T19 & CIRS\_030TI\_MIDIRTMAP006\_PRIME & 10/09/06 & 281 & 20:16:07 & 6:14 \\
T20 & CIRS\_031TI\_TEMPMAP022\_PRIME & 10/25/06 & 297 & 01:26:00 & 7:30 \\
T21 & CIRS\_035TI\_MIDIRTMAP006\_PRIME & 12/12/06 & 345 & 16:08:31 & 4:03 \\
T22 & CIRS\_036TI\_MIDIRTMAP006\_PRIME & 12/28/06 & 361 & 15:04:22 & 5:01 \\
T23 & CIRS\_037TI\_MIDIRTMAP001\_PRIME & 01/13/07 & 012 & 14:23:31 & 2:15 \\
T23 & CIRS\_037TI\_MIDIRTMAP002\_PRIME & 01/13/07 & 012 & 17:38:31 & 2:00 \\
T23 & CIRS\_037TI\_MIDIRTMAP003\_PRIME & 01/14/07 & 013 & 22:38:31 & 3:25 \\
T24 & CIRS\_038TI\_MIDIRTMAP001\_PRIME & 01/29/07 & 028 & 13:00:55 & 2:15 \\
T24 & CIRS\_038TI\_MIDIRTMAP002\_PRIME & 01/30/07 & 029 & 21:15:55 & 5:14 \\
T24 & CIRS\_038TI\_TEMPMAP011\_PRIME & 01/31/07 & 030 & 16:37:00 & 6:00 \\
T25 & CIRS\_039TI\_MIDIRTMAP001\_PRIME & 02/22/07 & 052 & 12:12:24 & 2:00 \\
T25 & CIRS\_039TI\_MIDIRTMAP002\_PRIME & 02/23/07 & 053 & 17:12:24 & 7:15 \\
T26 & CIRS\_040TI\_MIDIRTMAP001\_PRIME & 03/10/07 & 068 & 11:08:00 & 1:41 \\
T27 & CIRS\_041TI\_MIDIRTMAP001\_PRIME & 03/26/07 & 084 & 09:07:27 & 2:16 \\
T28 & CIRS\_042TI\_MIDIRTMAP002\_PRIME & 04/12/07 & 101 & 12:58:00 & 7:14 \\
T29 & CIRS\_043TI\_TEMPMAP029\_PRIME & 04/29/07 & 118 & 00:15:00 & 3:00 \\
T30 & CIRS\_044TI\_MIDIRTMAP001\_PRIME & 05/13/07 & 132 & 05:45:58 & 1:24 \\
T30 & CIRS\_044TI\_MIDIRTMAP002\_PRIME & 05/14/07 & 133 & 10:09:58 & 1:19 \\
T30 & CIRS\_044TI\_TEMPMAP030\_PRIME & 05/14/07 & 133 & 21:43:00 & 3:30 \\
T32 & CIRS\_046TI\_MIDIRTMAP002\_PRIME & 06/15/07 & 165 & 07:46:11 & 2:15 \\
T34 & CIRS\_048TI\_TEMPMAP013\_PRIME & 07/18/07 & 198 & 07:40:00 & 3:00 \\
T34 & CIRS\_048TI\_MIDIRTMAP001\_PRIME & 07/19/07 & 199 & 01:48:20 & 7:23 \\
T35 & CIRS\_049TI\_MIDIRTMAP002\_PRIME & 09/01/07 & 243 & 21:32:34 & 6:00 \\
T36 & CIRS\_050TI\_MIDIRTMAP002\_PRIME & 10/03/07 & 275 & 18:42:43 & 8:46 \\
T36 & CIRS\_050TI\_TEMPMAP031\_PRIME & 10/04/07 & 276 & 17:30:00 & 6:22 \\
N/A & CIRS\_051TI\_TEMPMAP014\_PRIME & 10/22/07 & 294 & 20:53:00 & 6:10 \\
T37 & CIRS\_052TI\_TEMPMAP016\_PRIME & 11/18/07 & 321 & 20:40:00 & 4:00 \\
T37 & CIRS\_052TI\_MIDIRTMAP002\_PRIME & 11/20/07 & 323 & 14:47:25 & 7:00 \\
T38 & CIRS\_053TI\_MIDIRTMAP002\_PRIME & 12/06/07 & 339 & 14:06:50 & 9:37 \\
T40 & CIRS\_055TI\_TEMPMAP034\_PRIME & 01/05/08 & 004 & 16:48:00 & 6:23 \\
T40 & CIRS\_055TI\_MIDIRTMAP002\_PRIME & 01/07/08 & 006 & 11:30:20 & 7:00 \\
T41 & CIRS\_059TI\_MIDIRTMAP002\_PRIME & 02/24/08 & 054 & 12:32:07 & 2:53 \\
T41 & CIRS\_059TI\_TEMPMAP037\_PRIME & 02/24/08 & 054 & 17:55:07 & 3:25 \\
T41 & CIRS\_059TI\_TEMPMAP038\_PRIME & 02/24/08 & 054 & 23:35:07 & 1:52 \\
T43 & CIRS\_067TI\_MIDIRTMAP002\_PRIME & 05/14/08 & 134 & 02:46:58 & 6:30 \\
T44 & CIRS\_069TI\_MIDIRTMAP001\_PRIME & 05/28/08 & 148 & 10:24:32 & 6:00 \\
N/A & CIRS\_072TI\_TEMPMAP018\_PRIME & 06/14/08 & 165 & 05:40:00 & 4:00 \\
T45 & CIRS\_078TI\_MIDIRTMAP001\_PRIME & 07/31/08 & 212 & 08:05:21 & 4:07 \\
T46 & CIRS\_091TI\_MIDIRTMAP001\_PRIME & 11/03/08 & 307 & 20:17:34 & BIU anomaly \\
T46 & CIRS\_091TI\_MIDIRTMAP002\_PRIME & 11/05/08 & 309 & 07:35:24 & omitted \\
T47 & CIRS\_093TI\_MIDIRTMAP002\_PRIME & 11/21/08 & 325 & 05:56:28 & 2:00 \\
T48 & CIRS\_096TI\_MIDIRTMAP001\_PRIME & 12/07/08 & 341 & 04:25:45 & 3:06 \\
T49 & CIRS\_097TI\_MIDIRTMAP001\_PRIME & 12/21/08 & 355 & 17:24:32 & 6:35 \\
T49 & CIRS\_098TI\_MIDIRTMAP002\_PRIME & 12/23/08 & 357 & 02:29:52 & 3:30 \\
T50 & CIRS\_102TI\_MIDIRTMAP002\_PRIME & 02/08/09 & 038 & 18:50:51 & BIU anomaly \\
T50 & CIRS\_102TI\_MIDIRTMAP003\_PRIME & 02/08/09 & 038 & 22:20:51 & \\
T51 & CIRS\_106TI\_MIDIRTMAP001\_PRIME & 03/27/09 & 085 & 11:00:31 & 3:43 \\
T51 & CIRS\_107TI\_MIDIRTMAP002\_PRIME & 03/28/09 & 086 & 18:13:36 & 5:12 \\
T52 & CIRS\_107TI\_MIDIRTMAP001\_PRIME & 04/04/09 & 093 & 10:29:34 & 1:48 \\
T52 & CIRS\_108TI\_MIDIRTMAP002\_PRIME & 04/05/09 & 094 & 15:47:47 & 7:37 \\
T53 & CIRS\_109TI\_MIDIRTMAP002\_PRIME & 04/21/09 & 110 & 14:20:45 & Downlink \\
T54 & CIRS\_110TI\_MIDIRTMAP001\_PRIME & 05/06/09 & 125 & 08:11:47 & 4:42 \\
T55 & CIRS\_111TI\_MIDIRTMAP001\_PRIME & 05/22/09 & 141 & 07:09:49 & 1:17 \\
T55 & CIRS\_111TI\_MIDIRTMAP002\_PRIME & 05/23/09 & 142 & 11:26:41 & 8:00 \\
T57 & CIRS\_113TI\_MIDIRTMAP002\_PRIME & 06/24/09 & 174 & 08:32:35 & 8:00 \\
T59 & CIRS\_115TI\_MIDIRTMAP001\_PRIME & 07/24/09 & 204 & 23:34:04 & 3:00 \\
T62 & CIRS\_119TI\_MIDIRTMAP001\_PRIME & 10/12/09 & 284 & 14:45:21 & 4:21 \\
T63 & CIRS\_122TI\_MIDIRTMAP002\_PRIME & 12/13/09 & 346 & 15:03:14 & 5:00 \\
T64 & CIRS\_123TI\_MIDIRTMAP001\_PRIME & 12/28/09 & 361 & 10:07:24 & 4:10 \\
T65 & CIRS\_124TI\_MIDIRTMAP002\_PRIME & 01/14/10 & 013 & 13:10:37 & 5:21 \\
T68 & CIRS\_131TI\_MIDIRTMAP001\_PRIME & 05/20/10 & 139 & 08:10:04 & 5:44 \\
T68 & CIRS\_131TI\_MIDIRTMAP002\_PRIME & 05/21/10 & 140 & 16:24:20 & 4:40 \\
T73 & CIRS\_140TI\_MIDIRTMAP001\_PRIME & 11/11/10 & 314 & 21:14:00 & Safing event \\
T74 & CIRS\_145TI\_MIDIRTMAP001\_PRIME & 02/18/11 & 048 & 21:26:11 & 6:38 \\
T74 & CIRS\_145TI\_MIDIRTMAP002\_PRIME & 02/20/11 & 050 & 04:04:11 & 6:31 \\
T76 & CIRS\_148TI\_MIDIRTMAP002\_PRIME & 05/10/11 & 129 & 12:53:45 & 8:13 \\
T77 & CIRS\_149TI\_MIDIRTMAP002\_PRIME & 06/22/11 & 172 & 08:32:01 & 9:45 \\
T78 & CIRS\_153TI\_MIDIRTMAP001\_PRIME & 09/12/11 & 254 & 07:42:00 & 6:08 \\
T79 & CIRS\_158TI\_MIDIRTMAP002\_PRIME & 12/15/11 & 348 & 10:11:24 & 2:29 \\
T82 & CIRS\_161TI\_MIDIRTMAP001\_PRIME & 02/19/12 & 049 & 15:54:00 & 4:49 \\
T84 & CIRS\_167TI\_MIDIRTMAP001\_PRIME & 06/07/12 & 158 & 08:24:00 & 2:43 \\
T84 & CIRS\_167TI\_MIDIRTMAP002\_PRIME & 06/08/12 & 159 & 14:07:21 & 7:12 \\
T85 & CIRS\_169TI\_MIDIRTMAP001\_PRIME & 07/24/12 & 205 & 21:32:59 & 9:30 \\
T86 & CIRS\_172TI\_MIDIRTMAP002\_PRIME & 09/28/12 & 271 & 04:35:39 & 14:45 \\
T87 & CIRS\_174TI\_MIDIRTMAP001\_PRIME & 11/13/12 & 317 & 14:55:59 & 6:26 \\
T87 & CIRS\_174TI\_MIDIRTMAP002\_PRIME & 11/15/12 & 319 & 00:22:08 & 5:14 \\
T88 & CIRS\_175TI\_MIDIRTMAP002\_PRIME & 11/30/12 & 334 & 22:56:59 & 11:43 \\
T89 & CIRS\_181TI\_MIDIRTMAP001\_PRIME & 02/17/13 & 047 & 09:20:59 & 2:30 \\
T89 & CIRS\_181TI\_MIDIRTMAP002\_PRIME & 02/18/13 & 048 & 13:56:36 & 8:19 \\
T90 & CIRS\_185TI\_MIDIRTMAP001\_PRIME & 04/06/13 & 095 & 05:56:00 & 2:48 \\
T90 & CIRS\_185TI\_MIDIRTMAP002\_PRIME & 04/07/13 & 096 & 11:43:31 & 5:52 \\
T91 & CIRS\_190TI\_MIDIRTMAP001\_PRIME & 05/24/13 & 143 & 02:41:00 & 1:52 \\
T91 & CIRS\_190TI\_MIDIRTMAP002\_PRIME & 05/25/13 & 144 & 07:32:55 & 8:03 \\
T93 & CIRS\_195TI\_MIDIRTMAP001\_PRIME & 07/26/13 & 206 & 13:33:59 & 8:22 \\
T94 & CIRS\_197TI\_MIDIRTMAP001\_PRIME & 09/12/13 & 254 & 08:57:59 & 8:46 \\
T95 & CIRS\_198TI\_MIDIRTMAP001\_PRIME & 10/14/13 & 286 & 07:09:59 & 7:46 \\
T96 & CIRS\_199TI\_MIDIRTMAP001\_PRIME & 12/01/13 & 334 & 04:40:00 & 6:01 \\
T97 & CIRS\_200TI\_MIDIRTMAP001\_PRIME & 01/02/14 & 001 & 02:42:59 & 5:17 \\
T97 & CIRS\_200TI\_MIDIRTMAP002\_PRIME & 01/03/14 & 002 & 10:59:41 & 3:23 \\
T98 & CIRS\_201TI\_MIDIRTMAP001\_PRIME & 02/03/14 & 033 & 00:46:59 & 4:26 \\
T98 & CIRS\_201TI\_MIDIRTMAP002\_PRIME & 02/04/14 & 034 & 08:12:39 & 5:59 \\
T99 & CIRS\_202TI\_MIDIRTMAP002\_PRIME & 03/08/14 & 066 & 04:26:47 & 7:19 \\
T100 & CIRS\_203TI\_MIDIRTMAP001\_PRIME & 04/07/14 & 096 & 20:39:59 & 3:01 \\
T100 & CIRS\_203TI\_MIDIRTMAP002\_PRIME & 04/09/14 & 098 & 02:41:14 & 8:24 \\
T101 & CIRS\_204TI\_MIDIRTMAP001\_PRIME & 05/17/14 & 136 & 17:55:59 & 3:46 \\
T101 & CIRS\_204TI\_MIDIRTMAP002\_PRIME & 05/19/14 & 138 & 05:12:15 & 2:54 \\
T102 & CIRS\_205TI\_MIDIRTMAP001\_PRIME & 06/18/14 & 168 & 15:39:00 & 7:49 \\
T102 & CIRS\_205TI\_MIDIRTMAP002\_PRIME & 06/20/14 & 170 & 01:28:25 & 3:06 \\
T103 & CIRS\_206TI\_MIDIRTMAP001\_PRIME & 07/20/14 & 200 & 13:20:59 & 7:20 \\
T104 & CIRS\_207TI\_MIDIRTMAP001\_PRIME & 08/21/14 & 232 & 11:15:59 & 6:53 \\
T104 & CIRS\_207TI\_MIDIRTMAP002\_PRIME & 08/22/14 & 233 & 22:09:09 & 2:17 \\
T105 & CIRS\_208TI\_MIDIRTMAP001\_PRIME & 09/22/14 & 264 & 09:11:59 & 6:11 \\
T105 & CIRS\_208TI\_MIDIRTMAP002\_PRIME & 09/23/14 & 265 & 17:23:19 & 2:44 \\
T106 & CIRS\_209TI\_MIDIRTMAP001\_PRIME & 10/24/14 & 296 & 07:10:00 & 5:31 \\
T106 & CIRS\_209TI\_MIDIRTMAP002\_PRIME & 10/25/14 & 297 & 15:40:30 & 3:10 \\
T107 & CIRS\_210TI\_MIDIRTMAP001\_PRIME & 12/11/14 & 344 & 04:25:00 & 4:02 \\
T107 & CIRS\_210TI\_MIDIRTMAP002\_PRIME & 12/12/14 & 345 & 11:26:35 & 4:38 \\
T108 & CIRS\_211TI\_MIDIRTMAP001\_PRIME & 01/13/15 & 012 & 08:48:35 & 6:03 \\
T109 & CIRS\_212TI\_MIDIRTMAP002\_PRIME & 02/14/15 & 044 & 06:08:04 & 8:17 \\
T110 & CIRS\_213TI\_MIDIRTMAP001\_PRIME & 03/16/15 & 074 & 22:50:00 & 3:39 \\
T110 & CIRS\_213TI\_MIDIRTMAP002\_PRIME & 03/18/15 & 076 & 03:29:49 & 8:31 \\
T111 & CIRS\_215TI\_MIDIRTMAP001\_PRIME & 05/08/15 & 127 & 05:09:59 & 4:41 \\
T111 & CIRS\_215TI\_MIDIRTMAP002\_PRIME & 05/09/15 & 128 & 11:50:24 & 5:29 \\
T112 & CIRS\_218TI\_MIDIRTMAP001\_PRIME & 07/07/15 & 187 & 12:27:00 & 6:42 \\
T112 & CIRS\_218TI\_MIDIRTMAP002\_PRIME & 07/08/15 & 188 & 21:09:51 & 3:54 \\
T113 & CIRS\_222TI\_MIDIRTMAP002\_PRIME & 09/30/15 & 272 & 10:37:12 & 5:45 \\
T114 & CIRS\_225TI\_MIDIRTMAP001\_PRIME & 11/13/15 & 316 & 06:53:59 & 8:53 \\
T117 & CIRS\_232TI\_MIDIRTMAP002\_PRIME & 02/18/16 & 048 & 10:49:41 & 4:00 \\
T118 & CIRS\_234TI\_MIDIRTMAP001\_PRIME & 04/04/16 & 094 & 19:59:00 & 9:44 \\
T119 & CIRS\_235TI\_MIDIRTMAP001\_PRIME & 05/06/16 & 126 & 20:09:00 & 6:46 \\
T119 & CIRS\_235TI\_MIDIRTMAP002\_PRIME & 05/08/16 & 128 & 05:54:37 & 3:24 \\
T120 & CIRS\_236TI\_MIDIRTMAP002\_PRIME & 06/09/16 & 160 & 03:06:17 & 3:52 \\
T121 & CIRS\_238TI\_MIDIRTMAP002\_PRIME & 07/26/16 & 207 & 22:28:23 & 5:04 \\
T123 & CIRS\_243TI\_MIDIRTMAP001\_PRIME & 09/27/16 & 270 & 10:07:58 & 4:09 \\
T124 & CIRS\_248TI\_MIDIRTMAP001\_PRIME & 11/14/16 & 318 & 07:24:00 & 2:32 \\
T124 & CIRS\_248TI\_MIDIRTMAP002\_PRIME & 11/15/16 & 319 & 13:55:56 & 4:53 \\
T125 & CIRS\_250TI\_MIDIRTMAP002\_PRIME & 12/01/16 & 335 & 11:14:32 & 6:33 \\
N/A & CIRS\_253TI\_MIDIRTMAP001\_PRIME & 12/16/16 & 350 & 10:16:00 & 6:05 \\
N/A & CIRS\_253TI\_MIDIRTMAP002\_PRIME & 12/16/16 & 350 & 22:21:00 & 4:00 \\
N/A & CIRS\_253TI\_MIDIRTMAP003\_PRIME & 12/17/16 & 351 & 05:51:00 & 1:30 \\
N/A & CIRS\_253TI\_MIDIRTMAP004\_PRIME & 12/17/16 & 351 & 08:21:00 & 2:12 \\
N/A & CIRS\_259TI\_MIDIRTMAP001\_PRIME & 02/02/17 & 032 & 09:19:00 & 3:47 \\
N/A & CIRS\_259TI\_MIDIRTMAP002\_PRIME & 02/03/17 & 033 & 02:36:00 & 7:00 \\
N/A & CIRS\_261TI\_MIDIRTMAP001\_PRIME & 02/18/17 & 048 & 02:31:00 & 5:10 \\
N/A & CIRS\_270TI\_MIDIRTMAP001\_PRIME & 04/22/17 & 111 & 13:24:58 & 2:43 \\
N/A & CIRS\_270TI\_MIDIRTMAP002\_PRIME & 04/23/17 & 112 & 19:08:07 & 9:53 \\
N/A & CIRS\_273TI\_MIDIRTMAP001\_PRIME & 05/08/17 & 127 & 19:02:00 & 3:00 \\
N/A & CIRS\_275TI\_MIDIRTMAP002\_PRIME & 05/25/17 & 144 & 11:33:00 & 4:00 \\
N/A & CIRS\_278TI\_MIDIRTMAP001\_PRIME & 06/09/17 & 159 & 12:26:00 & 3:00 \\
N/A & CIRS\_278TI\_MIDIRTMAP002\_PRIME & 06/09/17 & 159 & 16:26:00 & 3:00 \\
N/A & CIRS\_278TI\_MIDIRTMAP003\_PRIME & 06/09/17 & 159 & 20:26:00 & 2:00 \\
N/A & CIRS\_278TI\_MIDIRTMAP004\_PRIME & 06/09/17 & 159 & 23:26:00 & 3:00 \\
N/A & CIRS\_278TI\_MIDIRTMAP005\_PRIME & 06/10/17 & 160 & 03:26:00 & 3:00 \\
N/A & CIRS\_278TI\_MIDIRTMAP006\_PRIME & 06/10/17 & 160 & 07:26:00 & 2:54 \\
N/A & CIRS\_283TI\_MIDIRTMAP001\_PRIME & 07/11/17 & 191 & 09:06:00 & 4:15 \\
N/A & CIRS\_283TI\_MIDIRTMAP002\_PRIME & 07/11/17 & 191 & 14:21:00 & 4:45 \\
N/A & CIRS\_283TI\_MIDIRTMAP003\_PRIME & 07/11/17 & 191 & 20:36:00 & 3:00 \\
N/A & CIRS\_287TI\_MIDIRTMAP001\_PRIME & 08/11/17 & 222 & 16:51:00 & 6:40 \\
N/A & CIRS\_292TI\_MIDIRTMAP001\_PRIME & 09/12/17 & 254 & 06:22:00 & 2:54 \\
N/A & CIRS\_292TI\_MIDIRTMAP002\_PRIME & 09/13/17 & 255 & 07:46:00 & 5:00 \\
N/A & CIRS\_293TI\_MIDIRTMAP003\_PRIME & 09/13/17 & 255 & 13:46:00 & 4:30 \\
\enddata
\label{tab:midirtmap}
\end{deluxetable}
\begin{deluxetable}{lllll}
\tablecaption{\bf CIRS Distant Titan Observations}
\tablehead{
\colhead{Observation Name} & \colhead{Date} & \colhead{DOY} & \colhead{Time} & \colhead{Duration (HR:MN)} }
\startdata
CIRS\_009TI\_COMPMAP002\_PRIME & 06/07/05 & 157 & 09:30:00 & 06:30:00 \\
CIRS\_010TI\_COMPMAP003\_PRIME & 06/23/05 & 173 & 03:00:00 & 11:00:00 \\
CIRS\_015TI\_COMPMAP005\_PRIME & 09/25/05 & 267 & 19:50:00 & 08:15:00 \\
CIRS\_016TI\_COMPMAP006\_PRIME & 10/10/05 & 282 & 20:27:00 & 11:00:00 \\
CIRS\_022TI\_COMPMAP002\_PRIME & 03/18/06 & 076 & 08:20:00 & 13:59:00 \\
CIRS\_030TI\_COMPMAP007\_PRIME & 10/11/06 & 283 & 19:30:00 & 03:50:00 \\
CIRS\_031TI\_COMPMAP008\_PRIME & 10/24/06 & 296 & 11:26:00 & 14:00:00 \\
CIRS\_033TI\_COMPMAP009\_PRIME & 11/25/06 & 328 & 18:15:00 & 10:45:00 \\
CIRS\_035TI\_COMPMAP010\_PRIME & 12/11/06 & 344 & 19:17:00 & 10:30:00 \\
CIRS\_036TI\_COMPMAP024\_PRIME & 12/27/06 & 360 & 19:49:00 & 09:00:00 \\
CIRS\_037TI\_COMPMAP026\_PRIME & 01/12/07 & 011 & 16:13:00 & 09:51:00 \\
CIRS\_037TI\_COMPMAP012\_PRIME & 01/15/07 & 014 & 14:04:00 & 02:00:00 \\
CIRS\_038TI\_COMPMAP013\_PRIME & 01/27/07 & 026 & 17:51:00 & 09:00:00 \\
CIRS\_040TI\_COMPMAP026\_PRIME & 03/09/07 & 067 & 19:51:00 & 04:00:00 \\
CIRS\_041TI\_COMPMAP028\_PRIME & 03/25/07 & 083 & 16:50:00 & 04:00:00 \\
CIRS\_041TI\_COMPMAP029\_PRIME & 03/28/07 & 086 & 07:42:00 & 15:22:00 \\
CIRS\_041TI\_COMPMAP030\_PRIME & 03/29/07 & 087 & 08:45:00 & 05:30:00 \\
CIRS\_043TI\_COMPMAP002\_PRIME & 04/28/07 & 117 & 11:32:58 & 00:42:00 \\
CIRS\_044TI\_COMPMAP015\_PRIME & 05/15/07 & 134 & 02:43:00 & 08:00:00 \\
CIRS\_048TI\_COMPMAP013\_PRIME & 07/18/07 & 198 & 10:40:00 & 04:00:00 \\
CIRS\_051TI\_COMPMAP016\_PRIME & 10/20/07 & 292 & 20:53:00 & 11:00:00 \\
CIRS\_051TI\_COMPMAP017\_PRIME & 10/21/07 & 293 & 20:23:00 & 03:07:00 \\
CIRS\_051TI\_COMPMAP018\_PRIME & 10/22/07 & 294 & 02:00:00 & 06:23:00 \\
CIRS\_052TI\_COMPMAP016\_PRIME & 11/20/07 & 323 & 21:47:25 & 02:19:09 \\
CIRS\_052TI\_COMPMAP015\_PRIME & 11/21/07 & 324 & 10:27:00 & 07:00:00 \\
CIRS\_055TI\_COMPMAP001\_PRIME & 01/07/08 & 006 & 18:30:20 & 03:14:00 \\
CIRS\_057TI\_COMPMAP018\_PRIME & 01/23/08 & 022 & 14:11:00 & 07:54:00 \\
CIRS\_059TI\_COMPMAP001\_PRIME & 02/22/08 & 052 & 12:06:00 & 06:15:00 \\
CIRS\_062TI\_COMPMAP019\_PRIME & 03/28/08 & 087 & 01:50:00 & 21:30:00 \\
CIRS\_066TI\_COMPMAP021\_PRIME & 04/28/08 & 118 & 07:17:00 & 07:00:00 \\
CIRS\_067TI\_COMPMAP001\_PRIME & 05/14/08 & 134 & 09:16:58 & 03:04:00 \\
CIRS\_069TI\_COMPMAP001\_PRIME & 05/28/08 & 148 & 08:19:32 & 02:05:00 \\
CIRS\_072TI\_COMPMAP021\_PRIME & 06/14/08 & 165 & 09:40:00 & 08:00:00 \\
CIRS\_083TI\_COMPMAP001\_PRIME & 09/01/08 & 244 & 17:04:00 & 07:46:00 \\
CIRS\_103TI\_COMPMAP001\_PRIME & 02/14/09 & 044 & 13:13:00 & 08:17:00 \\
CIRS\_122TI\_COMPMAP002\_PRIME & 12/13/09 & 346 & 20:03:14 & 04:00:00 \\
CIRS\_123TI\_COMPMAP001\_PRIME & 12/30/09 & 363 & 15:32:00 & 08:00:00 \\
CIRS\_124TI\_COMPMAP002\_PRIME & 01/14/10 & 013 & 18:31:36 & 03:39:00 \\
CIRS\_128TI\_COMPMAP001\_PRIME & 03/20/10 & 078 & 03:49:00 & 07:15:00 \\
CIRS\_131TI\_COMPMAP001\_PRIME & 05/22/10 & 141 & 09:40:00 & 08:00:00 \\
CIRS\_134TI\_COMPMAP001\_PRIME & 07/09/10 & 189 & 12:49:00 & 10:10:00 \\
CIRS\_139TI\_COMPMAP001\_PRIME & 10/15/10 & 287 & 04:52:00 & 13:30:00 \\
CIRS\_140TI\_COMPMAP001\_PRIME & 11/13/10 & 316 & 22:00:00 & 08:00:00 \\
CIRS\_140TI\_COMPMAP002\_PRIME & 11/16/10 & 319 & 09:19:00 & 08:00:00 \\
CIRS\_143TI\_COMPMAP001\_PRIME & 01/15/11 & 014 & 17:05:00 & 10:10:00 \\
CIRS\_149TI\_TEA001\_PRIME & 06/23/11 & 173 & 09:00:00 & 07:30:00 \\
CIRS\_149TI\_TEA002\_PRIME & 06/24/11 & 174 & 05:42:00 & 21:00:00 \\
CIRS\_149TI\_TEA003\_PRIME & 06/25/11 & 175 & 11:42:00 & 15:00:00 \\
CIRS\_149TI\_TEA004\_PRIME & 06/26/11 & 176 & 11:42:00 & 37:29:00 \\
CIRS\_154TI\_COMPMAP001\_PRIME & 09/27/11 & 269 & 22:50:00 & 06:00:00 \\
CIRS\_155TI\_TEA003\_PRIME & 10/25/11 & 297 & 05:00:00 & 19:00:00 \\
CIRS\_155TI\_TEA004\_PRIME & 10/26/11 & 298 & 14:32:00 & 13:15:00 \\
CIRS\_155TI\_TEA005\_PRIME & 10/27/11 & 299 & 14:17:00 & 13:30:00 \\
CIRS\_156TI\_TEA003\_PRIME & 10/31/11 & 303 & 14:02:00 & 13:30:00 \\
CIRS\_156TI\_TEA004\_PRIME & 11/01/11 & 304 & 14:02:00 & 13:30:00 \\
CIRS\_156TI\_TEA005\_PRIME & 11/02/11 & 305 & 14:02:00 & 28:45:00 \\
CIRS\_156TI\_TEA006\_PRIME & 11/04/11 & 307 & 03:47:00 & 15:00:00 \\
CIRS\_157TI\_COMPMAP001\_PRIME & 11/28/11 & 331 & 18:00:00 & 15:34:00 \\
CIRS\_158TI\_TEA001\_PRIME & 12/17/11 & 350 & 11:20:00 & 15:00:00 \\
CIRS\_160TI\_TEA002\_PRIME & 02/02/12 & 032 & 15:57:00 & 31:30:00 \\
CIRS\_160TI\_TEA003\_PRIME & 02/04/12 & 034 & 08:27:00 & 15:00:00 \\
CIRS\_160TI\_TEA004\_PRIME & 02/05/12 & 035 & 08:27:00 & 20:45:00 \\
CIRS\_160TI\_TEA005\_PRIME & 02/08/12 & 038 & 17:22:00 & 11:10:00 \\
CIRS\_161TI\_TEA001\_PRIME & 02/12/12 & 042 & 17:08:00 & 11:10:00 \\
CIRS\_181TI\_TEA001\_PRIME & 02/19/13 & 049 & 09:46:00 & 25:41:00 \\
CIRS\_181TI\_TEA002\_PRIME & 02/20/13 & 050 & 21:57:00 & 23:30:00 \\
CIRS\_182TI\_TEA001\_PRIME & 02/22/13 & 052 & 07:57:00 & 21:00:00 \\
CIRS\_182TI\_TEA002\_PRIME & 02/23/13 & 053 & 15:52:00 & 11:10:00 \\
CIRS\_185TI\_TEA001\_PRIME & 04/08/13 & 097 & 07:36:00 & 10:55:00 \\
CIRS\_186TI\_TEA001\_PRIME & 04/09/13 & 098 & 05:01:00 & 14:45:00 \\
CIRS\_186TI\_TEA002\_PRIME & 04/10/13 & 099 & 04:46:00 & 15:00:00 \\
CIRS\_202TI\_TEA001\_PRIME & 03/03/14 & 061 & 21:56:00 & 15:00:00 \\
CIRS\_202TI\_TEA002\_PRIME & 03/04/14 & 062 & 21:56:00 & 15:00:00 \\
CIRS\_202TI\_TEA003\_PRIME & 03/05/14 & 063 & 21:56:00 & 13:30:00 \\
CIRS\_206TI\_TEAFP1001\_PRIME & 07/11/14 & 191 & 00:00:00 & 13:00:00 \\
CIRS\_206TI\_TEA002\_PRIME & 07/11/14 & 191 & 13:00:00 & 13:27:00 \\
CIRS\_206TI\_TEA003\_PRIME & 07/12/14 & 192 & 12:57:00 & 37:15:00 \\
CIRS\_219TI\_TEA001\_PRIME & 07/24/15 & 204 & 13:06:00 & 13:20:00 \\
CIRS\_219TI\_TEA002\_PRIME & 07/25/15 & 205 & 12:56:00 & 13:30:00 \\
CIRS\_233TI\_TEA001\_PRIME & 03/07/16 & 066 & 16:00:00 & 08:00:00 \\
CIRS\_241TI\_TEA002\_PRIME & 08/28/16 & 240 & 11:23:00 & 35:20:00 \\
CIRS\_252TI\_COMPMAP001\_PRIME & 12/16/16 & 350 & 06:16:00 & 04:00:00 \\
CIRS\_253TI\_COMPMAP001\_PRIME & 12/16/16 & 350 & 17:21:00 & 04:00:00 \\
CIRS\_253TI\_COMPMAP002\_PRIME & 12/17/16 & 351 & 03:21:00 & 01:30:00 \\
CIRS\_259TI\_COMPMAP001\_PIE & 02/02/17 & 032 & 14:06:00 & 05:15:00 \\
CIRS\_259TI\_COMPMAP002\_PRIME & 02/03/17 & 033 & 09:36:00 & 05:45:00 \\
CIRS\_268TI\_COMPMAP001\_PIE & 04/08/17 & 097 & 02:36:00 & 05:47:00 \\
CIRS\_268TI\_COMPMAP002\_PIE & 04/08/17 & 097 & 09:23:00 & 05:16:00 \\
CIRS\_271TI\_COMPMAP001\_PRIME & 04/24/17 & 113 & 23:36:00 & 11:36:00 \\
CIRS\_278TI\_COMPMAP001\_PRIME & 06/09/17 & 159 & 08:26:00 & 03:00:00 \\
CIRS\_280TI\_COMPMAP001\_PIE & 06/26/17 & 176 & 00:28:00 & 04:24:00 \\
CIRS\_283TI\_COMPMAP001\_PRIME & 07/11/17 & 191 & 04:20:00 & 03:46:00 \\
CIRS\_283TI\_COMPMAP002\_PRIME & 07/12/17 & 192 & 00:36:00 & 03:42:00 \\
CIRS\_283TI\_COMPMAP003\_PRIME & 07/12/17 & 192 & 08:04:00 & 01:51:00 \\
CIRS\_285TI\_COMPMAP001\_PRIME & 07/27/17 & 207 & 21:51:00 & 01:30:00 \\
CIRS\_287TI\_COMPMAP001\_PIE & 08/12/17 & 223 & 00:31:00 & 05:00:00 \\
CIRS\_288TI\_COMPMAP001\_PIE & 08/12/17 & 223 & 06:31:00 & 05:00:00 \\
CIRS\_288TI\_COMPMAP002\_PIE & 08/12/17 & 223 & 12:31:00 & 04:30:00 \\
CIRS\_288TI\_COMPMAP003\_PIE & 08/12/17 & 223 & 18:01:00 & 06:15:00 \\
CIRS\_290TI\_COMPMAP001\_PIE & 08/29/17 & 240 & 00:19:00 & 04:16:00 \\
CIRS\_292TI\_COMPMAP001\_PRIME & 09/13/17 & 255 & 03:46:00 & 03:00:00 \\
CIRS\_293TI\_COMPMAP002\_PRIME & 09/13/17 & 255 & 18:46:00 & 02:20:00 \\
\enddata
\label{tab:distant}
\end{deluxetable}
